An extension to reversible jump Markov chain Monte Carlo for change point problems with heterogeneous temporal dynamics

Detecting brief changes in time-series data remains a major challenge in fields where short-lived states carry meaning. In single-molecule localisation microscopy, this problem is particularly acute as fluorescent molecules used to tag protein oligomers display heterogenous photophysical behaviour that can complicate photobleach step analysis; a key step in resolving nanoscale protein organisation. Existing methods often require extensive filtering or prior calibration, and can fail to accurately account for blinking or reversible dark states that may contaminate downstream analysis. In this paper, an extension to RJMCMC is proposed for change point detection with heterogeneous temporal dynamics. This approach is applied to the problem of estimating per-frame active fluorophore counts from one-dimensional integrated intensity traces derived from Fluorescence Localisation Imaging with Photobleaching (FLImP), where compound change point pair moves are introduced to better account for short-lived events known as blinking and dark states. The approach is validated using simulated and experimental data, demonstrating improved accuracy and robustness when compared with current photobleach step analysis methods and with the existing analysis approach for FLImP data. This Compound RJMCMC (CRJMCMC) algorithm performs reliably across a wide range of fluorophore counts and signal-to-noise conditions, with signal-to-noise ratio (SNR) down to 0.001 and counts as high as nineteen fluorophores, while also effectively estimating low counts observed when studying EGFR oligomerisation. Beyond single molecule imaging, this work has applications for a variety of time series change point detection problems with heterogeneous state persistence. For example, electrocorticography brain-state segmentation, fault detection in industrial process monitoring and realised volatility in financial time series.

==> supplementary/sim_tables/extreme_blink_dur_accuracy_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{0.984 (±3.68\text{e-}3)} & 0.830 (±3.10\text{e-}2) & 0.888 (±1.22\text{e-}2) & 0.909 (±1.98\text{e-}2) \\
3 & \textbf{0.984 (±4.09\text{e-}3)} & 0.815 (±3.34\text{e-}2) & 0.883 (±1.20\text{e-}2) & 0.916 (±1.82\text{e-}2) \\
4 & \textbf{0.982 (±3.67\text{e-}3)} & 0.814 (±3.61\text{e-}2) & 0.888 (±1.19\text{e-}2) & 0.908 (±1.88\text{e-}2) \\
5 & \textbf{0.984 (±3.03\text{e-}3)} & 0.816 (±3.32\text{e-}2) & 0.875 (±1.24\text{e-}2) & 0.902 (±1.98\text{e-}2) \\
6 & \textbf{0.984 (±3.27\text{e-}3)} & 0.837 (±3.20\text{e-}2) & 0.883 (±1.19\text{e-}2) & 0.912 (±1.94\text{e-}2) \\
7 & \textbf{0.986 (±2.33\text{e-}3)} & 0.815 (±3.29\text{e-}2) & 0.889 (±1.15\text{e-}2) & 0.910 (±1.95\text{e-}2) \\
8 & \textbf{0.985 (±2.70\text{e-}3)} & 0.828 (±3.20\text{e-}2) & 0.882 (±1.15\text{e-}2) & 0.925 (±1.65\text{e-}2) \\
9 & \textbf{0.985 (±3.50\text{e-}3)} & 0.801 (±3.51\text{e-}2) & 0.876 (±1.18\text{e-}2) & 0.904 (±2.04\text{e-}2) \\
10 & \textbf{0.985 (±3.51\text{e-}3)} & 0.798 (±3.66\text{e-}2) & 0.868 (±1.16\text{e-}2) & 0.912 (±1.90\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_dur_cohen_kappa_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{0.972 (±5.55\text{e-}3)} & 0.752 (±4.18\text{e-}2) & 0.796 (±2.23\text{e-}2) & 0.858 (±2.76\text{e-}2) \\
3 & \textbf{0.973 (±5.82\text{e-}3)} & 0.736 (±4.47\text{e-}2) & 0.788 (±2.18\text{e-}2) & 0.873 (±2.46\text{e-}2) \\
4 & \textbf{0.968 (±6.31\text{e-}3)} & 0.736 (±4.71\text{e-}2) & 0.798 (±2.09\text{e-}2) & 0.858 (±2.58\text{e-}2) \\
5 & \textbf{0.971 (±4.95\text{e-}3)} & 0.740 (±4.43\text{e-}2) & 0.771 (±2.20\text{e-}2) & 0.849 (±2.74\text{e-}2) \\
6 & \textbf{0.971 (±5.07\text{e-}3)} & 0.763 (±4.39\text{e-}2) & 0.779 (±2.15\text{e-}2) & 0.861 (±2.69\text{e-}2) \\
7 & \textbf{0.973 (±4.35\text{e-}3)} & 0.730 (±4.41\text{e-}2) & 0.795 (±2.03\text{e-}2) & 0.857 (±2.73\text{e-}2) \\
8 & \textbf{0.974 (±4.40\text{e-}3)} & 0.747 (±4.29\text{e-}2) & 0.778 (±2.16\text{e-}2) & 0.879 (±2.30\text{e-}2) \\
9 & \textbf{0.973 (±5.22\text{e-}3)} & 0.723 (±4.40\text{e-}2) & 0.762 (±2.26\text{e-}2) & 0.849 (±2.84\text{e-}2) \\
10 & \textbf{0.974 (±5.23\text{e-}3)} & 0.714 (±4.79\text{e-}2) & 0.747 (±2.26\text{e-}2) & 0.859 (±2.65\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_dur_precision_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{0.991 (±2.07\text{e-}3)} & 0.971 (±1.04\text{e-}2) & 0.898 (±1.34\text{e-}2) & 0.940 (±1.81\text{e-}2) \\
3 & \textbf{0.992 (±1.47\text{e-}3)} & 0.953 (±1.66\text{e-}2) & 0.894 (±1.28\text{e-}2) & 0.942 (±1.75\text{e-}2) \\
4 & \textbf{0.989 (±1.98\text{e-}3)} & 0.959 (±1.44\text{e-}2) & 0.896 (±1.25\text{e-}2) & 0.934 (±1.96\text{e-}2) \\
5 & \textbf{0.990 (±1.94\text{e-}3)} & 0.965 (±9.82\text{e-}3) & 0.888 (±1.33\text{e-}2) & 0.924 (±2.18\text{e-}2) \\
6 & \textbf{0.992 (±1.83\text{e-}3)} & 0.961 (±1.36\text{e-}2) & 0.883 (±1.31\text{e-}2) & 0.950 (±1.64\text{e-}2) \\
7 & \textbf{0.991 (±1.92\text{e-}3)} & 0.963 (±1.45\text{e-}2) & 0.895 (±1.24\text{e-}2) & 0.938 (±1.89\text{e-}2) \\
8 & \textbf{0.991 (±1.53\text{e-}3)} & 0.961 (±1.77\text{e-}2) & 0.899 (±1.24\text{e-}2) & 0.937 (±1.90\text{e-}2) \\
9 & \textbf{0.992 (±1.41\text{e-}3)} & 0.961 (±1.09\text{e-}2) & 0.883 (±1.40\text{e-}2) & 0.944 (±1.74\text{e-}2) \\
10 & \textbf{0.992 (±1.53\text{e-}3)} & 0.967 (±1.32\text{e-}2) & 0.877 (±1.30\text{e-}2) & 0.946 (±1.78\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_dur_rmse_intensity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{103.743 (±9.73)} & 200.591 (±27.15) & 341.053 (±28.91) & 212.780 (±16.93) \\
3 & \textbf{100.029 (±9.60)} & 197.426 (±27.27) & 344.495 (±27.28) & 214.847 (±17.19) \\
4 & \textbf{106.816 (±10.40)} & 187.690 (±26.13) & 351.184 (±29.45) & 218.069 (±18.35) \\
5 & \textbf{109.354 (±10.51)} & 195.600 (±24.80) & 360.469 (±28.72) & 227.730 (±17.47) \\
6 & \textbf{104.654 (±10.03)} & 191.008 (±27.22) & 345.408 (±27.04) & 215.730 (±17.58) \\
7 & \textbf{106.539 (±10.45)} & 199.512 (±27.11) & 334.003 (±26.06) & 213.365 (±16.54) \\
8 & \textbf{105.681 (±10.09)} & 187.179 (±26.59) & 353.223 (±25.90) & 215.777 (±16.90) \\
9 & \textbf{99.644 (±9.77)} & 182.187 (±22.97) & 353.465 (±27.65) & 221.569 (±17.67) \\
10 & \textbf{97.984 (±9.60)} & 173.127 (±24.77) & 367.357 (±28.06) & 216.626 (±17.33) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_dur_rmse_mean_back_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{1.975 (±0.16)} & 89.628 (±17.43) & 125.419 (±7.82) & 58.818 (±10.83) \\
3 & \textbf{1.980 (±0.17)} & 96.398 (±19.13) & 125.419 (±7.82) & 45.943 (±7.85) \\
4 & \textbf{1.914 (±0.15)} & 89.273 (±17.16) & 125.419 (±7.82) & 51.145 (±9.99) \\
5 & \textbf{1.985 (±0.16)} & 86.340 (±16.62) & 125.419 (±7.82) & 58.765 (±10.26) \\
6 & \textbf{1.952 (±0.16)} & 87.238 (±17.48) & 125.419 (±7.82) & 53.650 (±9.65) \\
7 & \textbf{1.920 (±0.16)} & 97.165 (±19.29) & 125.419 (±7.82) & 65.205 (±12.57) \\
8 & \textbf{2.009 (±0.16)} & 67.217 (±13.27) & 125.419 (±7.82) & 47.235 (±7.73) \\
9 & \textbf{1.995 (±0.16)} & 69.739 (±11.03) & 125.419 (±7.82) & 60.507 (±11.91) \\
10 & \textbf{1.956 (±0.16)} & 70.733 (±13.90) & 125.419 (±7.82) & 56.363 (±10.65) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_dur_rmse_mean_fluoro_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{35.755 (±3.61)} & 47.850 (±6.30) & 197.612 (±11.43) & 99.386 (±18.02) \\
3 & \textbf{34.681 (±3.38)} & 46.812 (±6.38) & 197.612 (±11.43) & 99.307 (±18.22) \\
4 & \textbf{35.339 (±3.51)} & 46.263 (±6.09) & 197.612 (±11.43) & 122.505 (±24.37) \\
5 & \textbf{36.253 (±3.51)} & 48.474 (±6.31) & 197.612 (±11.43) & 124.233 (±23.79) \\
6 & \textbf{35.379 (±3.53)} & 45.654 (±6.33) & 197.612 (±11.43) & 116.919 (±22.59) \\
7 & \textbf{35.983 (±3.49)} & 46.852 (±6.10) & 197.612 (±11.43) & 108.972 (±18.46) \\
8 & \textbf{35.000 (±3.46)} & 46.621 (±6.61) & 197.612 (±11.43) & 97.906 (±19.22) \\
9 & \textbf{35.493 (±3.52)} & 46.069 (±6.13) & 197.612 (±11.43) & 107.485 (±19.53) \\
10 & \textbf{35.187 (±3.48)} & \textbf{43.166 (±6.10)} & 197.612 (±11.43) & 108.667 (±20.66) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_dur_rmse_sd_back_summary.tex <==
\begin{tabular}{cccc}
\toprule
Blink State Duration & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{5134.475 (±648.71)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.30\text{e+}4 (±6.55\text{e+}3) \\
3 & \textbf{5024.735 (±642.87)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.20\text{e+}4 (±6.50\text{e+}3) \\
4 & \textbf{4999.668 (±633.84)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.08\text{e+}4 (±6.39\text{e+}3) \\
5 & \textbf{5128.833 (±643.91)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.25\text{e+}4 (±6.52\text{e+}3) \\
6 & \textbf{4906.655 (±628.92)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.06\text{e+}4 (±6.36\text{e+}3) \\
7 & \textbf{5098.442 (±646.88)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.26\text{e+}4 (±6.53\text{e+}3) \\
8 & \textbf{5118.924 (±652.47)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.24\text{e+}4 (±6.56\text{e+}3) \\
9 & \textbf{5139.319 (±649.07)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.30\text{e+}4 (±6.55\text{e+}3) \\
10 & \textbf{4944.670 (±642.31)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.04\text{e+}4 (±6.46\text{e+}3) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_dur_rmse_sd_fluoro_summary.tex <==
\begin{tabular}{cccc}
\toprule
Blink State Duration & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{168.577 (±14.05)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 940.641 (±59.90) \\
3 & \textbf{163.382 (±13.62)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 934.037 (±59.69) \\
4 & \textbf{176.936 (±15.78)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 920.771 (±60.13) \\
5 & \textbf{174.992 (±14.37)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 934.011 (±60.36) \\
6 & \textbf{178.469 (±19.79)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 922.475 (±59.48) \\
7 & \textbf{187.359 (±33.47)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 933.058 (±59.64) \\
8 & \textbf{167.148 (±13.12)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 931.480 (±59.57) \\
9 & \textbf{174.528 (±16.58)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 937.670 (±60.72) \\
10 & \textbf{172.708 (±15.40)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 934.713 (±61.08) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_dur_sensitivity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{0.987 (±4.35\text{e-}3)} & 0.802 (±4.00\text{e-}2) & 0.941 (±1.43\text{e-}2) & 0.908 (±2.58\text{e-}2) \\
3 & \textbf{0.986 (±5.57\text{e-}3)} & 0.796 (±4.35\text{e-}2) & 0.943 (±1.28\text{e-}2) & 0.921 (±2.34\text{e-}2) \\
4 & \textbf{0.986 (±4.66\text{e-}3)} & 0.788 (±4.54\text{e-}2) & 0.946 (±1.32\text{e-}2) & 0.906 (±2.58\text{e-}2) \\
5 & \textbf{0.987 (±3.54\text{e-}3)} & 0.779 (±4.50\text{e-}2) & 0.926 (±1.59\text{e-}2) & 0.895 (±2.72\text{e-}2) \\
6 & \textbf{0.986 (±3.94\text{e-}3)} & 0.808 (±4.32\text{e-}2) & 0.952 (±1.21\text{e-}2) & 0.904 (±2.62\text{e-}2) \\
7 & \textbf{0.989 (±2.86\text{e-}3)} & 0.785 (±4.21\text{e-}2) & 0.948 (±1.29\text{e-}2) & 0.906 (±2.63\text{e-}2) \\
8 & \textbf{0.988 (±3.19\text{e-}3)} & 0.791 (±4.37\text{e-}2) & 0.932 (±1.37\text{e-}2) & 0.927 (±2.26\text{e-}2) \\
9 & \textbf{0.988 (±4.12\text{e-}3)} & 0.770 (±4.42\text{e-}2) & 0.943 (±1.48\text{e-}2) & 0.902 (±2.68\text{e-}2) \\
10 & \textbf{0.986 (±4.45\text{e-}3)} & 0.759 (±4.69\text{e-}2) & 0.936 (±1.40\text{e-}2) & 0.898 (±2.69\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_dur_specificity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2 & \textbf{0.966 (±6.50\text{e-}3)} & 0.929 (±2.02\text{e-}2) & 0.738 (±2.94\text{e-}2) & 0.918 (±1.42\text{e-}2) \\
3 & \textbf{0.967 (±6.09\text{e-}3)} & 0.898 (±3.04\text{e-}2) & 0.722 (±2.93\text{e-}2) & 0.917 (±1.48\text{e-}2) \\
4 & \textbf{0.959 (±7.88\text{e-}3)} & 0.914 (±2.47\text{e-}2) & 0.726 (±2.77\text{e-}2) & 0.915 (±1.41\text{e-}2) \\
5 & \textbf{0.962 (±7.52\text{e-}3)} & 0.918 (±2.31\text{e-}2) & 0.710 (±3.01\text{e-}2) & 0.918 (±1.47\text{e-}2) \\
6 & \textbf{0.966 (±6.93\text{e-}3)} & 0.919 (±2.36\text{e-}2) & 0.695 (±2.86\text{e-}2) & 0.923 (±1.41\text{e-}2) \\
7 & \textbf{0.964 (±6.87\text{e-}3)} & 0.920 (±2.34\text{e-}2) & 0.714 (±2.90\text{e-}2) & 0.918 (±1.42\text{e-}2) \\
8 & \textbf{0.967 (±6.56\text{e-}3)} & 0.918 (±2.44\text{e-}2) & 0.722 (±2.81\text{e-}2) & 0.916 (±1.36\text{e-}2) \\
9 & \textbf{0.968 (±5.75\text{e-}3)} & 0.911 (±2.29\text{e-}2) & 0.679 (±3.08\text{e-}2) & 0.914 (±1.37\text{e-}2) \\
10 & \textbf{0.968 (±6.86\text{e-}3)} & 0.927 (±2.46\text{e-}2) & 0.672 (±2.98\text{e-}2) & 0.932 (±1.03\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_accuracy_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.984 (±3.76\text{e-}3)} & 0.814 (±3.48\text{e-}2) & 0.898 (±1.20\text{e-}2) & 0.918 (±1.90\text{e-}2) \\
0.0004 & \textbf{0.983 (±3.66\text{e-}3)} & 0.820 (±3.63\text{e-}2) & 0.894 (±1.22\text{e-}2) & 0.910 (±2.04\text{e-}2) \\
0.0006 & \textbf{0.980 (±4.51\text{e-}3)} & 0.821 (±3.25\text{e-}2) & 0.894 (±1.16\text{e-}2) & 0.905 (±1.94\text{e-}2) \\
0.0008 & \textbf{0.978 (±4.53\text{e-}3)} & 0.811 (±3.23\text{e-}2) & 0.889 (±1.15\text{e-}2) & 0.900 (±2.00\text{e-}2) \\
0.001 & \textbf{0.978 (±4.55\text{e-}3)} & 0.809 (±3.62\text{e-}2) & 0.889 (±1.13\text{e-}2) & 0.911 (±1.81\text{e-}2) \\
0.0012 & \textbf{0.977 (±3.63\text{e-}3)} & 0.807 (±3.56\text{e-}2) & 0.886 (±1.12\text{e-}2) & 0.915 (±1.72\text{e-}2) \\
0.0014 & \textbf{0.973 (±4.20\text{e-}3)} & 0.799 (±3.42\text{e-}2) & 0.879 (±1.14\text{e-}2) & 0.881 (±2.13\text{e-}2) \\
0.0016 & \textbf{0.971 (±4.73\text{e-}3)} & 0.809 (±3.43\text{e-}2) & 0.884 (±1.09\text{e-}2) & 0.901 (±1.81\text{e-}2) \\
0.0018 & \textbf{0.968 (±5.10\text{e-}3)} & 0.818 (±3.40\text{e-}2) & 0.880 (±1.09\text{e-}2) & 0.898 (±1.85\text{e-}2) \\
0.002 & \textbf{0.966 (±5.39\text{e-}3)} & 0.807 (±3.29\text{e-}2) & 0.872 (±1.13\text{e-}2) & 0.877 (±2.13\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_cohen_kappa_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.973 (±5.84\text{e-}3)} & 0.740 (±4.37\text{e-}2) & 0.812 (±2.21\text{e-}2) & 0.872 (±2.62\text{e-}2) \\
0.0004 & \textbf{0.969 (±6.16\text{e-}3)} & 0.743 (±4.66\text{e-}2) & 0.806 (±2.17\text{e-}2) & 0.860 (±2.74\text{e-}2) \\
0.0006 & \textbf{0.963 (±8.45\text{e-}3)} & 0.744 (±4.28\text{e-}2) & 0.803 (±2.09\text{e-}2) & 0.849 (±2.66\text{e-}2) \\
0.0008 & \textbf{0.961 (±7.09\text{e-}3)} & 0.733 (±4.19\text{e-}2) & 0.796 (±2.08\text{e-}2) & 0.850 (±2.61\text{e-}2) \\
0.001 & \textbf{0.961 (±7.10\text{e-}3)} & 0.721 (±4.81\text{e-}2) & 0.788 (±2.12\text{e-}2) & 0.854 (±2.60\text{e-}2) \\
0.0012 & \textbf{0.960 (±5.98\text{e-}3)} & 0.728 (±4.58\text{e-}2) & 0.783 (±2.12\text{e-}2) & 0.865 (±2.35\text{e-}2) \\
0.0014 & \textbf{0.952 (±7.05\text{e-}3)} & 0.715 (±4.48\text{e-}2) & 0.772 (±2.07\text{e-}2) & 0.819 (±2.80\text{e-}2) \\
0.0016 & \textbf{0.950 (±7.54\text{e-}3)} & 0.730 (±4.38\text{e-}2) & 0.781 (±2.00\text{e-}2) & 0.841 (±2.53\text{e-}2) \\
0.0018 & \textbf{0.944 (±7.48\text{e-}3)} & 0.746 (±4.34\text{e-}2) & 0.765 (±2.10\text{e-}2) & 0.834 (±2.57\text{e-}2) \\
0.002 & \textbf{0.940 (±8.54\text{e-}3)} & 0.726 (±4.31\text{e-}2) & 0.759 (±2.03\text{e-}2) & 0.810 (±2.82\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_precision_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.993 (±1.95\text{e-}3)} & 0.951 (±1.48\text{e-}2) & 0.909 (±1.27\text{e-}2) & 0.939 (±1.95\text{e-}2) \\
0.0004 & \textbf{0.991 (±2.57\text{e-}3)} & 0.960 (±1.80\text{e-}2) & 0.905 (±1.29\text{e-}2) & 0.950 (±1.71\text{e-}2) \\
0.0006 & \textbf{0.987 (±6.43\text{e-}3)} & 0.958 (±1.70\text{e-}2) & 0.897 (±1.36\text{e-}2) & 0.928 (±2.07\text{e-}2) \\
0.0008 & \textbf{0.988 (±2.24\text{e-}3)} & 0.963 (±1.17\text{e-}2) & 0.898 (±1.23\text{e-}2) & 0.936 (±1.69\text{e-}2) \\
0.001 & \textbf{0.987 (±2.44\text{e-}3)} & 0.951 (±1.86\text{e-}2) & 0.897 (±1.23\text{e-}2) & 0.941 (±1.68\text{e-}2) \\
0.0012 & \textbf{0.985 (±2.40\text{e-}3)} & 0.969 (±9.74\text{e-}3) & 0.893 (±1.17\text{e-}2) & 0.932 (±1.81\text{e-}2) \\
0.0014 & \textbf{0.982 (±3.04\text{e-}3)} & 0.955 (±1.54\text{e-}2) & 0.879 (±1.22\text{e-}2) & 0.919 (±2.01\text{e-}2) \\
0.0016 & \textbf{0.981 (±3.22\text{e-}3)} & 0.965 (±1.26\text{e-}2) & 0.891 (±1.14\text{e-}2) & 0.935 (±1.53\text{e-}2) \\
0.0018 & \textbf{0.978 (±3.23\text{e-}3)} & 0.951 (±1.49\text{e-}2) & 0.883 (±1.14\text{e-}2) & 0.932 (±1.57\text{e-}2) \\
0.002 & \textbf{0.977 (±3.51\text{e-}3)} & 0.950 (±1.52\text{e-}2) & 0.877 (±1.21\text{e-}2) & 0.921 (±1.69\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_rmse_intensity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{94.055 (±9.69)} & 206.083 (±29.50) & 320.188 (±26.70) & 203.294 (±15.97) \\
0.0004 & \textbf{102.606 (±9.56)} & 181.663 (±24.38) & 328.548 (±28.14) & 211.453 (±16.52) \\
0.0006 & \textbf{112.809 (±10.30)} & 198.701 (±25.63) & 326.139 (±26.15) & 222.190 (±15.53) \\
0.0008 & \textbf{120.915 (±9.97)} & 216.374 (±27.91) & 340.951 (±26.70) & 230.792 (±17.76) \\
0.001 & \textbf{119.777 (±10.43)} & 197.580 (±25.80) & 332.726 (±25.37) & 228.539 (±16.84) \\
0.0012 & \textbf{130.596 (±10.65)} & 200.738 (±26.98) & 356.373 (±27.91) & 230.231 (±16.24) \\
0.0014 & \textbf{148.900 (±11.50)} & 223.577 (±26.83) & 369.266 (±28.83) & 256.915 (±18.23) \\
0.0016 & \textbf{151.166 (±11.58)} & 226.537 (±26.55) & 361.372 (±26.80) & 259.766 (±18.49) \\
0.0018 & \textbf{155.662 (±12.30)} & 214.740 (±24.65) & 362.849 (±26.83) & 259.219 (±18.08) \\
0.002 & \textbf{166.842 (±11.59)} & 240.738 (±29.90) & 378.549 (±27.43) & 274.241 (±18.55) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_rmse_mean_back_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{1.953 (±0.15)} & 102.221 (±19.60) & 125.419 (±7.82) & 48.136 (±8.33) \\
0.0004 & \textbf{1.906 (±0.15)} & 65.043 (±13.27) & 125.419 (±7.82) & 52.533 (±10.38) \\
0.0006 & \textbf{1.956 (±0.15)} & 76.927 (±15.28) & 125.419 (±7.82) & 55.563 (±10.84) \\
0.0008 & \textbf{1.965 (±0.15)} & 91.535 (±18.15) & 125.419 (±7.82) & 48.179 (±9.40) \\
0.001 & \textbf{1.940 (±0.15)} & 86.425 (±17.02) & 125.419 (±7.82) & 55.938 (±11.03) \\
0.0012 & \textbf{1.975 (±0.16)} & 76.232 (±15.00) & 125.419 (±7.82) & 47.768 (±8.84) \\
0.0014 & \textbf{1.973 (±0.16)} & 96.059 (±18.60) & 125.419 (±7.82) & 52.017 (±9.25) \\
0.0016 & \textbf{1.976 (±0.15)} & 86.978 (±16.57) & 125.419 (±7.82) & 51.901 (±9.25) \\
0.0018 & \textbf{1.976 (±0.17)} & 87.785 (±15.98) & 125.419 (±7.82) & 59.773 (±11.40) \\
0.002 & \textbf{2.025 (±0.16)} & 106.701 (±20.75) & 125.419 (±7.82) & 56.098 (±10.27) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_rmse_mean_fluoro_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{34.624 (±3.53)} & 47.742 (±6.24) & 197.612 (±11.43) & 89.818 (±17.35) \\
0.0004 & \textbf{34.756 (±3.53)} & 45.890 (±6.32) & 197.612 (±11.43) & 90.422 (±17.15) \\
0.0006 & \textbf{35.282 (±3.49)} & 46.045 (±6.20) & 197.612 (±11.43) & 106.106 (±19.49) \\
0.0008 & \textbf{36.417 (±3.42)} & 47.237 (±6.27) & 197.612 (±11.43) & 103.178 (±18.59) \\
0.001 & \textbf{36.656 (±3.37)} & 47.424 (±6.26) & 197.612 (±11.43) & 116.203 (±22.68) \\
0.0012 & \textbf{37.899 (±3.56)} & \textbf{45.616 (±6.15)} & 197.612 (±11.43) & 104.423 (±19.76) \\
0.0014 & \textbf{39.952 (±3.51)} & \textbf{47.591 (±6.11)} & 197.612 (±11.43) & 152.856 (±29.46) \\
0.0016 & \textbf{41.373 (±3.55)} & \textbf{48.668 (±6.28)} & 197.612 (±11.43) & 124.588 (±24.06) \\
0.0018 & \textbf{41.788 (±3.70)} & \textbf{48.492 (±6.38)} & 197.612 (±11.43) & 117.086 (±19.35) \\
0.002 & \textbf{41.992 (±3.49)} & \textbf{49.276 (±6.16)} & 197.612 (±11.43) & 135.502 (±23.33) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_rmse_sd_back_summary.tex <==
\begin{tabular}{cccc}
\toprule
Blink State Probability & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{5065.464 (±644.85)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.26\text{e+}4 (±6.52\text{e+}3) \\
0.0004 & \textbf{4943.018 (±640.08)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.11\text{e+}4 (±6.47\text{e+}3) \\
0.0006 & \textbf{4974.502 (±636.89)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.15\text{e+}4 (±6.45\text{e+}3) \\
0.0008 & \textbf{5090.906 (±646.13)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.28\text{e+}4 (±6.54\text{e+}3) \\
0.001 & \textbf{4988.349 (±641.35)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.18\text{e+}4 (±6.49\text{e+}3) \\
0.0012 & \textbf{4918.213 (±636.80)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.06\text{e+}4 (±6.36\text{e+}3) \\
0.0014 & \textbf{5259.921 (±663.98)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.28\text{e+}4 (±6.56\text{e+}3) \\
0.0016 & \textbf{5466.550 (±776.74)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.28\text{e+}4 (±6.56\text{e+}3) \\
0.0018 & \textbf{5298.067 (±669.98)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.26\text{e+}4 (±6.53\text{e+}3) \\
0.002 & \textbf{5218.951 (±653.34)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.31\text{e+}4 (±6.57\text{e+}3) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_rmse_sd_fluoro_summary.tex <==
\begin{tabular}{cccc}
\toprule
Blink State Probability & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{148.718 (±11.20)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 956.150 (±61.00) \\
0.0004 & \textbf{152.484 (±11.02)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 939.085 (±60.67) \\
0.0006 & \textbf{155.366 (±10.99)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 920.817 (±58.73) \\
0.0008 & \textbf{165.932 (±11.11)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 928.293 (±58.42) \\
0.001 & \textbf{166.562 (±11.03)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 919.235 (±60.12) \\
0.0012 & \textbf{173.573 (±11.67)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 912.437 (±57.80) \\
0.0014 & \textbf{192.541 (±17.39)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 911.434 (±57.07) \\
0.0016 & \textbf{198.411 (±24.03)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 893.308 (±55.34) \\
0.0018 & \textbf{210.615 (±30.92)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 889.902 (±56.40) \\
0.002 & \textbf{202.357 (±16.81)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 889.032 (±55.96) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_sensitivity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.984 (±4.64\text{e-}3)} & 0.799 (±4.39\text{e-}2) & 0.949 (±1.29\text{e-}2) & 0.921 (±2.39\text{e-}2) \\
0.0004 & \textbf{0.984 (±4.25\text{e-}3)} & 0.780 (±4.81\text{e-}2) & 0.948 (±1.38\text{e-}2) & 0.905 (±2.61\text{e-}2) \\
0.0006 & \textbf{0.979 (±7.71\text{e-}3)} & 0.790 (±4.33\text{e-}2) & 0.951 (±1.23\text{e-}2) & 0.911 (±2.43\text{e-}2) \\
0.0008 & \textbf{0.980 (±5.28\text{e-}3)} & 0.786 (±4.00\text{e-}2) & 0.948 (±1.29\text{e-}2) & 0.915 (±2.46\text{e-}2) \\
0.001 & \textbf{0.981 (±5.61\text{e-}3)} & 0.779 (±4.86\text{e-}2) & 0.939 (±1.51\text{e-}2) & 0.910 (±2.56\text{e-}2) \\
0.0012 & \textbf{0.983 (±4.01\text{e-}3)} & 0.786 (±4.24\text{e-}2) & 0.945 (±1.28\text{e-}2) & 0.929 (±2.13\text{e-}2) \\
0.0014 & \textbf{0.981 (±4.76\text{e-}3)} & 0.758 (±4.67\text{e-}2) & 0.953 (±1.22\text{e-}2) & 0.881 (±2.90\text{e-}2) \\
0.0016 & \textbf{0.978 (±5.27\text{e-}3)} & 0.781 (±4.24\text{e-}2) & 0.941 (±1.48\text{e-}2) & 0.909 (±2.50\text{e-}2) \\
0.0018 & \textbf{0.978 (±5.68\text{e-}3)} & 0.801 (±4.35\text{e-}2) & 0.946 (±1.43\text{e-}2) & 0.913 (±2.42\text{e-}2) \\
0.002 & \textbf{0.975 (±6.05\text{e-}3)} & 0.789 (±4.17\text{e-}2) & 0.946 (±1.28\text{e-}2) & 0.898 (±2.70\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_blink_freq_specificity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Blink State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.981 (±3.32\text{e-}3)} & 0.898 (±2.67\text{e-}2) & 0.752 (±2.91\text{e-}2) & 0.927 (±1.38\text{e-}2) \\
0.0004 & \textbf{0.972 (±4.33\text{e-}3)} & 0.921 (±2.34\text{e-}2) & 0.741 (±2.91\text{e-}2) & 0.922 (±1.46\text{e-}2) \\
0.0006 & \textbf{0.967 (±4.95\text{e-}3)} & 0.905 (±2.42\text{e-}2) & 0.729 (±2.81\text{e-}2) & 0.901 (±1.53\text{e-}2) \\
0.0008 & \textbf{0.960 (±5.46\text{e-}3)} & 0.912 (±2.35\text{e-}2) & 0.717 (±2.83\text{e-}2) & 0.886 (±1.71\text{e-}2) \\
0.001 & \textbf{0.957 (±6.02\text{e-}3)} & 0.898 (±2.83\text{e-}2) & 0.715 (±2.84\text{e-}2) & 0.892 (±1.30\text{e-}2) \\
0.0012 & \textbf{0.948 (±6.76\text{e-}3)} & 0.912 (±2.31\text{e-}2) & 0.696 (±2.78\text{e-}2) & 0.876 (±1.59\text{e-}2) \\
0.0014 & \textbf{0.938 (±7.56\text{e-}3)} & 0.900 (±2.38\text{e-}2) & 0.676 (±2.73\text{e-}2) & 0.870 (±1.51\text{e-}2) \\
0.0016 & \textbf{0.935 (±7.95\text{e-}3)} & \textbf{0.919 (±1.87\text{e-}2)} & 0.694 (±2.69\text{e-}2) & 0.864 (±1.49\text{e-}2) \\
0.0018 & \textbf{0.928 (±8.96\text{e-}3)} & \textbf{0.894 (±2.68\text{e-}2)} & 0.674 (±2.78\text{e-}2) & 0.862 (±1.48\text{e-}2) \\
0.002 & \textbf{0.926 (±8.27\text{e-}3)} & 0.883 (±2.66\text{e-}2) & 0.669 (±2.69\text{e-}2) & 0.844 (±1.60\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_accuracy_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{0.991 (±2.41\text{e-}3)} & 0.811 (±3.64\text{e-}2) & 0.886 (±1.26\text{e-}2) & 0.919 (±1.85\text{e-}2) \\
200 & \textbf{0.989 (±3.17\text{e-}3)} & 0.840 (±3.22\text{e-}2) & 0.886 (±1.33\text{e-}2) & 0.919 (±1.87\text{e-}2) \\
300 & \textbf{0.992 (±2.21\text{e-}3)} & 0.843 (±3.02\text{e-}2) & 0.900 (±1.23\text{e-}2) & 0.933 (±1.63\text{e-}2) \\
400 & \textbf{0.993 (±2.55\text{e-}3)} & 0.888 (±2.42\text{e-}2) & 0.901 (±1.16\text{e-}2) & 0.940 (±1.58\text{e-}2) \\
500 & \textbf{0.993 (±2.13\text{e-}3)} & 0.873 (±2.61\text{e-}2) & 0.915 (±1.12\text{e-}2) & 0.959 (±1.16\text{e-}2) \\
600 & \textbf{0.993 (±2.36\text{e-}3)} & 0.897 (±2.17\text{e-}2) & 0.914 (±1.04\text{e-}2) & 0.961 (±1.05\text{e-}2) \\
700 & \textbf{0.993 (±2.47\text{e-}3)} & 0.885 (±2.62\text{e-}2) & 0.917 (±1.03\text{e-}2) & 0.955 (±1.23\text{e-}2) \\
800 & \textbf{0.992 (±2.81\text{e-}3)} & 0.896 (±2.44\text{e-}2) & 0.935 (±8.28\text{e-}3) & 0.954 (±1.32\text{e-}2) \\
900 & \textbf{0.994 (±1.48\text{e-}3)} & 0.910 (±1.98\text{e-}2) & 0.932 (±9.35\text{e-}3) & 0.963 (±1.13\text{e-}2) \\
1000 & \textbf{0.994 (±1.88\text{e-}3)} & 0.901 (±2.24\text{e-}2) & 0.938 (±9.13\text{e-}3) & 0.962 (±1.09\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_cohen_kappa_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{0.983 (±3.67\text{e-}3)} & 0.723 (±4.95\text{e-}2) & 0.776 (±2.47\text{e-}2) & 0.872 (±2.58\text{e-}2) \\
200 & \textbf{0.980 (±4.75\text{e-}3)} & 0.751 (±4.48\text{e-}2) & 0.775 (±2.58\text{e-}2) & 0.862 (±2.82\text{e-}2) \\
300 & \textbf{0.985 (±3.34\text{e-}3)} & 0.733 (±4.40\text{e-}2) & 0.766 (±2.70\text{e-}2) & 0.876 (±2.60\text{e-}2) \\
400 & \textbf{0.985 (±4.16\text{e-}3)} & 0.783 (±4.30\text{e-}2) & 0.754 (±2.78\text{e-}2) & 0.888 (±2.39\text{e-}2) \\
500 & \textbf{0.987 (±3.20\text{e-}3)} & 0.731 (±4.77\text{e-}2) & 0.766 (±2.73\text{e-}2) & 0.914 (±2.02\text{e-}2) \\
600 & \textbf{0.985 (±4.15\text{e-}3)} & 0.757 (±4.36\text{e-}2) & 0.756 (±2.64\text{e-}2) & 0.911 (±1.95\text{e-}2) \\
700 & \textbf{0.984 (±3.61\text{e-}3)} & 0.757 (±4.46\text{e-}2) & 0.753 (±2.65\text{e-}2) & 0.903 (±2.17\text{e-}2) \\
800 & \textbf{0.984 (±4.93\text{e-}3)} & 0.771 (±4.21\text{e-}2) & 0.787 (±2.54\text{e-}2) & 0.908 (±2.03\text{e-}2) \\
900 & \textbf{0.984 (±4.92\text{e-}3)} & 0.769 (±4.09\text{e-}2) & 0.769 (±2.55\text{e-}2) & 0.919 (±1.92\text{e-}2) \\
1000 & \textbf{0.986 (±3.06\text{e-}3)} & 0.749 (±4.35\text{e-}2) & 0.781 (±2.52\text{e-}2) & 0.909 (±2.06\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_precision_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{0.995 (±8.67\text{e-}4)} & 0.966 (±1.08\text{e-}2) & 0.907 (±1.33\text{e-}2) & 0.932 (±2.21\text{e-}2) \\
200 & \textbf{0.994 (±2.02\text{e-}3)} & 0.958 (±1.26\text{e-}2) & 0.908 (±1.51\text{e-}2) & 0.944 (±1.88\text{e-}2) \\
300 & \textbf{0.995 (±9.98\text{e-}4)} & 0.947 (±1.64\text{e-}2) & 0.917 (±1.55\text{e-}2) & 0.925 (±2.30\text{e-}2) \\
400 & \textbf{0.994 (±2.06\text{e-}3)} & 0.937 (±2.12\text{e-}2) & 0.913 (±1.74\text{e-}2) & 0.955 (±1.57\text{e-}2) \\
500 & \textbf{0.995 (±1.10\text{e-}3)} & 0.945 (±2.02\text{e-}2) & 0.915 (±1.78\text{e-}2) & 0.953 (±1.70\text{e-}2) \\
600 & \textbf{0.995 (±1.55\text{e-}3)} & 0.929 (±2.37\text{e-}2) & 0.925 (±1.57\text{e-}2) & 0.959 (±1.44\text{e-}2) \\
700 & \textbf{0.994 (±9.87\text{e-}4)} & 0.904 (±2.87\text{e-}2) & 0.924 (±1.52\text{e-}2) & 0.957 (±1.53\text{e-}2) \\
800 & \textbf{0.992 (±5.17\text{e-}3)} & 0.931 (±2.44\text{e-}2) & 0.945 (±1.30\text{e-}2) & 0.961 (±1.38\text{e-}2) \\
900 & \textbf{0.993 (±3.07\text{e-}3)} & 0.911 (±2.47\text{e-}2) & 0.941 (±1.34\text{e-}2) & 0.962 (±1.34\text{e-}2) \\
1000 & \textbf{0.994 (±9.41\text{e-}4)} & 0.927 (±2.37\text{e-}2) & 0.934 (±1.37\text{e-}2) & 0.947 (±1.76\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_rmse_intensity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{79.081 (±7.24)} & 165.546 (±22.11) & 325.457 (±26.43) & 194.031 (±15.47) \\
200 & \textbf{78.447 (±7.92)} & 176.005 (±24.39) & 328.084 (±27.37) & 196.150 (±16.93) \\
300 & \textbf{69.135 (±6.91)} & 152.687 (±21.24) & 308.801 (±26.65) & 175.693 (±14.30) \\
400 & \textbf{67.203 (±6.69)} & 148.277 (±21.18) & 301.804 (±23.64) & 181.387 (±16.05) \\
500 & \textbf{63.266 (±7.16)} & 155.863 (±24.17) & 295.155 (±26.40) & 155.178 (±14.44) \\
600 & \textbf{63.616 (±6.68)} & 162.177 (±23.59) & 291.204 (±24.64) & 164.458 (±14.47) \\
700 & \textbf{65.376 (±6.55)} & 166.360 (±21.84) & 295.436 (±24.94) & 150.690 (±13.31) \\
800 & \textbf{66.551 (±7.57)} & 162.574 (±25.37) & 262.936 (±20.72) & 160.595 (±14.84) \\
900 & \textbf{62.369 (±5.69)} & 163.683 (±21.78) & 270.639 (±23.47) & 145.998 (±12.95) \\
1000 & \textbf{61.757 (±7.08)} & 176.869 (±24.33) & 248.871 (±19.04) & 151.924 (±13.33) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_rmse_mean_back_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{1.897 (±0.16)} & 64.329 (±12.58) & 125.419 (±7.82) & 53.972 (±10.14) \\
200 & \textbf{1.958 (±0.15)} & 75.609 (±15.21) & 125.419 (±7.82) & 54.118 (±9.81) \\
300 & \textbf{1.922 (±0.16)} & 53.043 (±10.44) & 125.419 (±7.82) & 46.138 (±8.41) \\
400 & \textbf{1.869 (±0.17)} & 51.203 (±10.68) & 125.419 (±7.82) & 57.471 (±11.25) \\
500 & \textbf{1.796 (±0.15)} & 60.054 (±12.45) & 125.419 (±7.82) & 37.321 (±6.88) \\
600 & \textbf{1.847 (±0.15)} & 60.551 (±12.22) & 125.419 (±7.82) & 45.197 (±8.72) \\
700 & \textbf{1.810 (±0.16)} & 84.024 (±16.01) & 125.419 (±7.82) & 42.166 (±8.33) \\
800 & \textbf{1.797 (±0.16)} & 80.191 (±17.13) & 125.419 (±7.82) & 40.992 (±7.99) \\
900 & \textbf{1.863 (±0.16)} & 72.979 (±14.64) & 125.419 (±7.82) & 37.725 (±7.29) \\
1000 & \textbf{1.777 (±0.16)} & 96.860 (±19.90) & 125.419 (±7.82) & 38.194 (±6.75) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_rmse_mean_fluoro_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{33.704 (±3.45)} & \textbf{42.964 (±5.95)} & 197.612 (±11.43) & 103.307 (±19.36) \\
200 & \textbf{35.503 (±3.76)} & 48.721 (±6.22) & 197.612 (±11.43) & 93.805 (±17.94) \\
300 & \textbf{33.566 (±3.45)} & 43.602 (±6.25) & 197.612 (±11.43) & 99.337 (±19.39) \\
400 & \textbf{34.361 (±3.86)} & \textbf{43.320 (±5.92)} & 197.612 (±11.43) & 109.164 (±20.94) \\
500 & \textbf{33.490 (±3.55)} & 45.271 (±6.45) & 197.612 (±11.43) & 71.815 (±14.31) \\
600 & \textbf{34.711 (±3.60)} & 48.168 (±6.45) & 197.612 (±11.43) & 82.971 (±16.35) \\
700 & \textbf{34.907 (±3.53)} & 47.613 (±6.04) & 197.612 (±11.43) & 85.931 (±16.62) \\
800 & \textbf{36.313 (±4.59)} & \textbf{44.583 (±6.56)} & 197.612 (±11.43) & 76.979 (±15.14) \\
900 & \textbf{35.024 (±3.58)} & 48.198 (±6.05) & 197.612 (±11.43) & 65.160 (±12.70) \\
1000 & \textbf{34.386 (±3.53)} & 48.271 (±6.31) & 197.612 (±11.43) & 71.976 (±14.25) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_rmse_sd_back_summary.tex <==
\begin{tabular}{cccc}
\toprule
Dark State Duration & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{4731.977 (±621.62)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 3.97\text{e+}4 (±6.32\text{e+}3) \\
200 & \textbf{5068.148 (±654.40)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.24\text{e+}4 (±6.62\text{e+}3) \\
300 & \textbf{4733.599 (±632.26)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.02\text{e+}4 (±6.43\text{e+}3) \\
400 & \textbf{4592.538 (±616.25)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 3.84\text{e+}4 (±6.29\text{e+}3) \\
500 & \textbf{4740.969 (±641.55)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 3.96\text{e+}4 (±6.51\text{e+}3) \\
600 & \textbf{4903.644 (±654.57)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.18\text{e+}4 (±6.62\text{e+}3) \\
700 & \textbf{4717.579 (±630.90)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.13\text{e+}4 (±6.44\text{e+}3) \\
800 & \textbf{4924.128 (±664.94)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.19\text{e+}4 (±6.73\text{e+}3) \\
900 & \textbf{4838.159 (±646.98)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.19\text{e+}4 (±6.56\text{e+}3) \\
1000 & \textbf{4844.765 (±652.91)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.26\text{e+}4 (±6.70\text{e+}3) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_rmse_sd_fluoro_summary.tex <==
\begin{tabular}{cccc}
\toprule
Dark State Duration & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{149.834 (±11.14)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 939.619 (±62.44) \\
200 & \textbf{153.671 (±12.55)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 957.678 (±61.21) \\
300 & \textbf{147.249 (±11.19)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 953.361 (±61.95) \\
400 & \textbf{148.851 (±12.07)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 952.615 (±61.59) \\
500 & \textbf{149.090 (±11.98)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 979.667 (±63.19) \\
600 & \textbf{152.110 (±12.03)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 956.929 (±61.66) \\
700 & \textbf{155.744 (±12.09)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 950.169 (±62.00) \\
800 & \textbf{152.566 (±11.68)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 968.822 (±63.04) \\
900 & \textbf{154.651 (±11.92)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 972.112 (±61.50) \\
1000 & \textbf{152.871 (±11.61)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 968.316 (±63.11) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_sensitivity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{0.992 (±2.96\text{e-}3)} & 0.753 (±5.10\text{e-}2) & 0.910 (±1.84\text{e-}2) & 0.909 (±2.57\text{e-}2) \\
200 & \textbf{0.987 (±4.81\text{e-}3)} & 0.767 (±4.85\text{e-}2) & 0.863 (±2.26\text{e-}2) & 0.898 (±2.74\text{e-}2) \\
300 & \textbf{0.990 (±3.41\text{e-}3)} & 0.751 (±4.77\text{e-}2) & 0.822 (±2.72\text{e-}2) & 0.906 (±2.67\text{e-}2) \\
400 & \textbf{0.991 (±3.39\text{e-}3)} & 0.809 (±4.48\text{e-}2) & 0.796 (±2.85\text{e-}2) & 0.906 (±2.63\text{e-}2) \\
500 & \textbf{0.991 (±3.36\text{e-}3)} & 0.734 (±5.22\text{e-}2) & 0.796 (±2.84\text{e-}2) & 0.932 (±2.18\text{e-}2) \\
600 & \textbf{0.987 (±4.72\text{e-}3)} & 0.768 (±4.83\text{e-}2) & 0.770 (±2.92\text{e-}2) & 0.931 (±2.13\text{e-}2) \\
700 & \textbf{0.989 (±3.75\text{e-}3)} & 0.793 (±4.61\text{e-}2) & 0.767 (±2.91\text{e-}2) & 0.920 (±2.37\text{e-}2) \\
800 & \textbf{0.989 (±4.66\text{e-}3)} & 0.779 (±4.68\text{e-}2) & 0.786 (±2.92\text{e-}2) & 0.927 (±2.18\text{e-}2) \\
900 & \textbf{0.988 (±5.44\text{e-}3)} & 0.798 (±4.38\text{e-}2) & 0.764 (±2.97\text{e-}2) & 0.939 (±2.02\text{e-}2) \\
1000 & \textbf{0.991 (±2.78\text{e-}3)} & 0.762 (±4.83\text{e-}2) & 0.783 (±2.91\text{e-}2) & 0.938 (±2.04\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_dur_specificity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Duration & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
100 & \textbf{0.981 (±3.48\text{e-}3)} & 0.929 (±2.06\text{e-}2) & 0.770 (±2.96\text{e-}2) & 0.941 (±1.19\text{e-}2) \\
200 & \textbf{0.984 (±3.40\text{e-}3)} & 0.937 (±1.96\text{e-}2) & 0.837 (±2.62\text{e-}2) & 0.946 (±1.31\text{e-}2) \\
300 & \textbf{0.989 (±2.47\text{e-}3)} & 0.946 (±1.90\text{e-}2) & 0.869 (±2.39\text{e-}2) & 0.947 (±1.25\text{e-}2) \\
400 & \textbf{0.991 (±2.48\text{e-}3)} & 0.952 (±1.64\text{e-}2) & 0.896 (±2.01\text{e-}2) & 0.965 (±9.60\text{e-}3) \\
500 & \textbf{0.990 (±3.03\text{e-}3)} & 0.963 (±1.37\text{e-}2) & 0.903 (±2.06\text{e-}2) & 0.965 (±9.30\text{e-}3) \\
600 & \textbf{0.992 (±2.15\text{e-}3)} & 0.961 (±1.47\text{e-}2) & 0.922 (±1.83\text{e-}2) & 0.966 (±9.32\text{e-}3) \\
700 & \textbf{0.989 (±2.80\text{e-}3)} & 0.938 (±2.34\text{e-}2) & 0.924 (±1.78\text{e-}2) & 0.968 (±8.50\text{e-}3) \\
800 & \textbf{0.989 (±2.58\text{e-}3)} & 0.953 (±1.89\text{e-}2) & 0.942 (±1.31\text{e-}2) & 0.965 (±8.94\text{e-}3) \\
900 & \textbf{0.991 (±2.26\text{e-}3)} & 0.944 (±2.01\text{e-}2) & 0.938 (±1.58\text{e-}2) & 0.970 (±8.21\text{e-}3) \\
1000 & \textbf{0.991 (±2.33\text{e-}3)} & 0.950 (±1.91\text{e-}2) & 0.930 (±1.62\text{e-}2) & 0.962 (±1.05\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_accuracy_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.983 (±4.26\text{e-}3)} & 0.813 (±3.57\text{e-}2) & 0.895 (±1.17\text{e-}2) & 0.920 (±1.75\text{e-}2) \\
0.0004 & \textbf{0.982 (±4.15\text{e-}3)} & 0.852 (±2.90\text{e-}2) & 0.842 (±1.45\text{e-}2) & 0.883 (±2.13\text{e-}2) \\
0.0006 & \textbf{0.981 (±3.88\text{e-}3)} & 0.850 (±2.84\text{e-}2) & 0.785 (±1.42\text{e-}2) & 0.880 (±2.09\text{e-}2) \\
0.0008 & \textbf{0.977 (±4.53\text{e-}3)} & 0.854 (±2.96\text{e-}2) & 0.772 (±1.41\text{e-}2) & 0.877 (±2.03\text{e-}2) \\
0.001 & \textbf{0.971 (±5.07\text{e-}3)} & 0.875 (±2.19\text{e-}2) & 0.748 (±1.45\text{e-}2) & 0.862 (±2.06\text{e-}2) \\
0.0012 & \textbf{0.964 (±6.03\text{e-}3)} & 0.870 (±2.55\text{e-}2) & 0.731 (±1.49\text{e-}2) & 0.871 (±1.95\text{e-}2) \\
0.0014 & \textbf{0.955 (±6.69\text{e-}3)} & 0.854 (±2.71\text{e-}2) & 0.726 (±1.38\text{e-}2) & 0.867 (±1.88\text{e-}2) \\
0.0016 & \textbf{0.956 (±5.86\text{e-}3)} & 0.850 (±2.92\text{e-}2) & 0.726 (±1.45\text{e-}2) & 0.871 (±1.81\text{e-}2) \\
0.0018 & \textbf{0.947 (±6.74\text{e-}3)} & 0.884 (±2.18\text{e-}2) & 0.702 (±1.34\text{e-}2) & 0.851 (±1.89\text{e-}2) \\
0.002 & \textbf{0.947 (±6.56\text{e-}3)} & 0.887 (±2.10\text{e-}2) & 0.720 (±1.27\text{e-}2) & 0.877 (±1.54\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_cohen_kappa_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.970 (±6.80\text{e-}3)} & 0.741 (±4.54\text{e-}2) & 0.807 (±2.12\text{e-}2) & 0.872 (±2.45\text{e-}2) \\
0.0004 & \textbf{0.968 (±6.70\text{e-}3)} & 0.782 (±4.03\text{e-}2) & 0.709 (±2.54\text{e-}2) & 0.812 (±3.13\text{e-}2) \\
0.0006 & \textbf{0.966 (±6.29\text{e-}3)} & 0.765 (±4.35\text{e-}2) & 0.601 (±2.59\text{e-}2) & 0.803 (±3.25\text{e-}2) \\
0.0008 & \textbf{0.961 (±7.11\text{e-}3)} & 0.768 (±4.38\text{e-}2) & 0.564 (±2.63\text{e-}2) & 0.781 (±3.44\text{e-}2) \\
0.001 & \textbf{0.949 (±8.27\text{e-}3)} & 0.788 (±3.73\text{e-}2) & 0.527 (±2.60\text{e-}2) & 0.754 (±3.52\text{e-}2) \\
0.0012 & \textbf{0.937 (±9.71\text{e-}3)} & 0.781 (±4.10\text{e-}2) & 0.485 (±2.57\text{e-}2) & 0.758 (±3.52\text{e-}2) \\
0.0014 & \textbf{0.920 (±1.12\text{e-}2)} & 0.732 (±4.95\text{e-}2) & 0.460 (±2.48\text{e-}2) & 0.738 (±3.59\text{e-}2) \\
0.0016 & \textbf{0.921 (±1.01\text{e-}2)} & 0.733 (±4.98\text{e-}2) & 0.458 (±2.57\text{e-}2) & 0.743 (±3.49\text{e-}2) \\
0.0018 & \textbf{0.902 (±1.17\text{e-}2)} & 0.774 (±4.39\text{e-}2) & 0.393 (±2.26\text{e-}2) & 0.690 (±3.82\text{e-}2) \\
0.002 & \textbf{0.895 (±1.27\text{e-}2)} & 0.763 (±4.45\text{e-}2) & 0.399 (±2.17\text{e-}2) & 0.725 (±3.49\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_precision_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.993 (±2.17\text{e-}3)} & 0.961 (±1.59\text{e-}2) & 0.906 (±1.29\text{e-}2) & 0.942 (±1.81\text{e-}2) \\
0.0004 & \textbf{0.989 (±3.88\text{e-}3)} & 0.963 (±1.14\text{e-}2) & 0.855 (±1.59\text{e-}2) & 0.919 (±2.25\text{e-}2) \\
0.0006 & \textbf{0.986 (±3.64\text{e-}3)} & 0.962 (±1.04\text{e-}2) & 0.804 (±1.73\text{e-}2) & 0.906 (±2.50\text{e-}2) \\
0.0008 & \textbf{0.980 (±5.21\text{e-}3)} & 0.940 (±1.89\text{e-}2) & 0.789 (±1.83\text{e-}2) & 0.900 (±2.62\text{e-}2) \\
0.001 & \textbf{0.970 (±6.91\text{e-}3)} & \textbf{0.947 (±1.86\text{e-}2)} & 0.759 (±1.89\text{e-}2) & 0.891 (±2.58\text{e-}2) \\
0.0012 & \textbf{0.959 (±8.21\text{e-}3)} & \textbf{0.939 (±1.47\text{e-}2)} & 0.727 (±2.02\text{e-}2) & 0.906 (±2.37\text{e-}2) \\
0.0014 & \textbf{0.948 (±9.00\text{e-}3)} & \textbf{0.940 (±1.79\text{e-}2)} & 0.715 (±1.97\text{e-}2) & 0.863 (±2.96\text{e-}2) \\
0.0016 & \textbf{0.949 (±8.06\text{e-}3)} & \textbf{0.929 (±1.97\text{e-}2)} & 0.712 (±2.05\text{e-}2) & 0.872 (±2.73\text{e-}2) \\
0.0018 & \textbf{0.936 (±9.90\text{e-}3)} & \textbf{0.918 (±2.36\text{e-}2)} & 0.683 (±2.08\text{e-}2) & 0.846 (±3.18\text{e-}2) \\
0.002 & \textbf{0.930 (±9.77\text{e-}3)} & \textbf{0.928 (±1.78\text{e-}2)} & 0.690 (±2.05\text{e-}2) & 0.859 (±2.91\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_rmse_intensity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{92.948 (±9.31)} & 199.437 (±26.74) & 321.784 (±26.82) & 208.747 (±16.87) \\
0.0004 & \textbf{101.704 (±11.00)} & 186.822 (±25.14) & 401.017 (±32.32) & 226.243 (±17.41) \\
0.0006 & \textbf{109.522 (±10.78)} & 183.822 (±24.07) & 486.953 (±35.75) & 241.987 (±18.96) \\
0.0008 & \textbf{118.616 (±13.28)} & 179.914 (±22.33) & 495.207 (±35.21) & 244.268 (±19.43) \\
0.001 & \textbf{140.264 (±15.57)} & 191.509 (±24.20) & 520.888 (±35.26) & 255.998 (±18.51) \\
0.0012 & \textbf{155.684 (±16.02)} & \textbf{187.835 (±22.62)} & 542.455 (±36.38) & 257.035 (±18.00) \\
0.0014 & \textbf{176.002 (±17.91)} & \textbf{178.826 (±21.89)} & 554.943 (±35.94) & 275.841 (±19.41) \\
0.0016 & \textbf{180.220 (±17.80)} & \textbf{179.908 (±21.81)} & 563.542 (±38.19) & 286.804 (±22.41) \\
0.0018 & \textbf{204.166 (±20.28)} & \textbf{192.638 (±21.82)} & 596.184 (±38.81) & 308.452 (±23.76) \\
0.002 & \textbf{201.434 (±19.65)} & \textbf{188.301 (±20.72)} & 566.396 (±35.42) & 289.854 (±21.45) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_rmse_mean_back_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{1.980 (±0.16)} & 90.490 (±17.65) & 125.419 (±7.82) & 48.186 (±9.22) \\
0.0004 & \textbf{2.083 (±0.19)} & 72.165 (±13.18) & 125.419 (±7.82) & 73.756 (±11.54) \\
0.0006 & \textbf{2.104 (±0.20)} & 66.756 (±12.50) & 125.419 (±7.82) & 105.108 (±18.34) \\
0.0008 & \textbf{2.285 (±0.26)} & 68.595 (±13.40) & 125.419 (±7.82) & 115.275 (±18.16) \\
0.001 & \textbf{2.265 (±0.26)} & 71.336 (±14.15) & 125.419 (±7.82) & 122.527 (±17.72) \\
0.0012 & \textbf{2.556 (±0.32)} & 64.990 (±12.80) & 125.419 (±7.82) & 136.435 (±17.64) \\
0.0014 & \textbf{2.863 (±0.40)} & 56.676 (±11.18) & 125.419 (±7.82) & 159.590 (±18.57) \\
0.0016 & \textbf{2.498 (±0.30)} & 66.887 (±12.89) & 125.419 (±7.82) & 165.590 (±21.99) \\
0.0018 & \textbf{2.988 (±0.43)} & 64.604 (±12.66) & 125.419 (±7.82) & 189.386 (±21.68) \\
0.002 & \textbf{3.501 (±0.51)} & 66.624 (±12.49) & 125.419 (±7.82) & 168.324 (±18.20) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_rmse_mean_fluoro_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{34.384 (±3.53)} & 47.915 (±6.07) & 197.612 (±11.43) & 101.791 (±20.21) \\
0.0004 & \textbf{38.789 (±6.28)} & \textbf{48.217 (±6.28)} & 197.612 (±11.43) & 142.355 (±23.53) \\
0.0006 & \textbf{39.886 (±5.04)} & \textbf{48.727 (±6.18)} & 197.612 (±11.43) & 174.930 (±31.19) \\
0.0008 & \textbf{46.146 (±6.38)} & \textbf{49.260 (±6.21)} & 197.612 (±11.43) & 202.737 (±36.16) \\
0.001 & \textbf{58.741 (±9.69)} & \textbf{49.682 (±6.11)} & 197.612 (±11.43) & 225.680 (±32.84) \\
0.0012 & \textbf{63.406 (±10.65)} & \textbf{49.844 (±6.21)} & 197.612 (±11.43) & 241.031 (±35.34) \\
0.0014 & 70.250 (±10.35) & \textbf{48.440 (±6.29)} & 197.612 (±11.43) & 280.443 (±38.06) \\
0.0016 & 74.901 (±10.86) & \textbf{47.976 (±6.04)} & 197.612 (±11.43) & 284.138 (±43.39) \\
0.0018 & 81.342 (±12.16) & \textbf{51.307 (±6.13)} & 197.612 (±11.43) & 353.945 (±45.28) \\
0.002 & 80.178 (±12.19) & \textbf{50.200 (±6.03)} & 197.612 (±11.43) & 341.295 (±47.16) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_rmse_sd_back_summary.tex <==
\begin{tabular}{cccc}
\toprule
Dark State Probability & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{4973.084 (±645.70)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.19\text{e+}4 (±6.53\text{e+}3) \\
0.0004 & \textbf{5431.408 (±770.78)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.26\text{e+}4 (±6.53\text{e+}3) \\
0.0006 & \textbf{5759.261 (±958.83)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.25\text{e+}4 (±6.54\text{e+}3) \\
0.0008 & \textbf{7284.324 (±1410.83)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.25\text{e+}4 (±6.53\text{e+}3) \\
0.001 & \textbf{9362.725 (±1755.81)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.26\text{e+}4 (±6.55\text{e+}3) \\
0.0012 & \textbf{1.07\text{e+}4 (±2.11\text{e+}3)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.22\text{e+}4 (±6.55\text{e+}3) \\
0.0014 & \textbf{1.31\text{e+}4 (±2.59\text{e+}3)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.23\text{e+}4 (±6.59\text{e+}3) \\
0.0016 & \textbf{1.47\text{e+}4 (±2.94\text{e+}3)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.20\text{e+}4 (±6.50\text{e+}3) \\
0.0018 & \textbf{1.83\text{e+}4 (±3.62\text{e+}3)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.30\text{e+}4 (±6.58\text{e+}3) \\
0.002 & \textbf{1.65\text{e+}4 (±3.11\text{e+}3)} & 1.05\text{e+}5 (±1.05\text{e+}4) & 4.32\text{e+}4 (±6.61\text{e+}3) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_rmse_sd_fluoro_summary.tex <==
\begin{tabular}{cccc}
\toprule
Dark State Probability & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{147.806 (±11.34)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 929.118 (±60.09) \\
0.0004 & \textbf{153.491 (±11.53)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 929.023 (±60.89) \\
0.0006 & \textbf{161.446 (±11.55)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 889.502 (±60.00) \\
0.0008 & \textbf{164.722 (±11.88)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 884.316 (±59.52) \\
0.001 & \textbf{177.483 (±15.58)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 875.183 (±61.76) \\
0.0012 & \textbf{178.394 (±13.97)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 839.463 (±60.87) \\
0.0014 & \textbf{186.576 (±16.12)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 835.361 (±60.89) \\
0.0016 & \textbf{184.964 (±14.73)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 824.018 (±58.89) \\
0.0018 & \textbf{183.397 (±14.25)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 805.559 (±57.38) \\
0.002 & \textbf{181.990 (±12.94)} & 1.00\text{e+}5 (±1.05\text{e+}4) & 808.621 (±58.89) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_sensitivity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.983 (±4.79\text{e-}3)} & 0.780 (±4.55\text{e-}2) & 0.944 (±1.31\text{e-}2) & 0.919 (±2.39\text{e-}2) \\
0.0004 & \textbf{0.982 (±4.73\text{e-}3)} & 0.820 (±4.12\text{e-}2) & 0.895 (±1.85\text{e-}2) & 0.856 (±3.18\text{e-}2) \\
0.0006 & \textbf{0.982 (±4.10\text{e-}3)} & 0.793 (±4.57\text{e-}2) & 0.843 (±2.16\text{e-}2) & 0.838 (±3.38\text{e-}2) \\
0.0008 & \textbf{0.981 (±3.96\text{e-}3)} & 0.801 (±4.54\text{e-}2) & 0.797 (±2.39\text{e-}2) & 0.809 (±3.66\text{e-}2) \\
0.001 & \textbf{0.975 (±4.41\text{e-}3)} & 0.820 (±3.89\text{e-}2) & 0.765 (±2.47\text{e-}2) & 0.794 (±3.70\text{e-}2) \\
0.0012 & \textbf{0.969 (±5.29\text{e-}3)} & 0.804 (±4.53\text{e-}2) & 0.732 (±2.57\text{e-}2) & 0.781 (±3.78\text{e-}2) \\
0.0014 & \textbf{0.956 (±7.07\text{e-}3)} & 0.747 (±5.43\text{e-}2) & 0.708 (±2.70\text{e-}2) & 0.764 (±3.83\text{e-}2) \\
0.0016 & \textbf{0.956 (±6.64\text{e-}3)} & 0.756 (±5.32\text{e-}2) & 0.675 (±2.77\text{e-}2) & 0.767 (±3.78\text{e-}2) \\
0.0018 & \textbf{0.943 (±7.14\text{e-}3)} & 0.807 (±4.70\text{e-}2) & 0.626 (±2.77\text{e-}2) & 0.706 (±4.12\text{e-}2) \\
0.002 & \textbf{0.931 (±9.71\text{e-}3)} & 0.778 (±4.93\text{e-}2) & 0.589 (±2.81\text{e-}2) & 0.734 (±3.85\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_dark_freq_specificity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Dark State Probability & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.0002 & \textbf{0.980 (±4.07\text{e-}3)} & 0.922 (±2.22\text{e-}2) & 0.750 (±2.91\text{e-}2) & 0.922 (±1.40\text{e-}2) \\
0.0004 & \textbf{0.979 (±4.72\text{e-}3)} & 0.930 (±1.85\text{e-}2) & 0.689 (±3.17\text{e-}2) & 0.929 (±1.32\text{e-}2) \\
0.0006 & \textbf{0.975 (±5.19\text{e-}3)} & 0.932 (±2.09\text{e-}2) & 0.639 (±3.23\text{e-}2) & 0.940 (±1.08\text{e-}2) \\
0.0008 & \textbf{0.969 (±7.76\text{e-}3)} & 0.935 (±2.03\text{e-}2) & 0.662 (±3.09\text{e-}2) & 0.946 (±1.02\text{e-}2) \\
0.001 & \textbf{0.963 (±8.08\text{e-}3)} & \textbf{0.942 (±1.76\text{e-}2)} & 0.656 (±3.05\text{e-}2) & 0.936 (±1.25\text{e-}2) \\
0.0012 & \textbf{0.956 (±8.90\text{e-}3)} & \textbf{0.942 (±1.40\text{e-}2)} & 0.653 (±3.07\text{e-}2) & \textbf{0.957 (±8.06\text{e-}3)} \\
0.0014 & \textbf{0.952 (±8.51\text{e-}3)} & \textbf{0.953 (±1.50\text{e-}2)} & 0.670 (±2.94\text{e-}2) & \textbf{0.955 (±8.27\text{e-}3)} \\
0.0016 & \textbf{0.952 (±8.20\text{e-}3)} & \textbf{0.950 (±1.56\text{e-}2)} & 0.703 (±2.80\text{e-}2) & \textbf{0.956 (±6.98\text{e-}3)} \\
0.0018 & 0.944 (±8.81\text{e-}3) & 0.945 (±1.43\text{e-}2) & 0.692 (±2.81\text{e-}2) & \textbf{0.966 (±5.86\text{e-}3)} \\
0.002 & \textbf{0.952 (±7.18\text{e-}3)} & \textbf{0.957 (±1.19\text{e-}2)} & 0.740 (±2.59\text{e-}2) & \textbf{0.963 (±6.86\text{e-}3)} \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_accuracy_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Fluorophore number & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{0.998 (±9.59\text{e-}4)} &  & 0.951 (±1.85\text{e-}2) & 0.964 (±2.09\text{e-}2) \\
2 & \textbf{0.992 (±2.92\text{e-}3)} & 0.718 (±7.07\text{e-}2) & 0.910 (±2.19\text{e-}2) & 0.917 (±4.04\text{e-}2) \\
3 & \textbf{0.985 (±6.25\text{e-}3)} & 0.782 (±6.63\text{e-}2) & 0.892 (±2.08\text{e-}2) & 0.879 (±5.26\text{e-}2) \\
4 & \textbf{0.983 (±5.60\text{e-}3)} & 0.834 (±4.38\text{e-}2) & 0.844 (±2.19\text{e-}2) & 0.870 (±5.08\text{e-}2) \\
5 & \textbf{0.974 (±1.02\text{e-}2)} & 0.793 (±5.11\text{e-}2) & 0.798 (±2.43\text{e-}2) & 0.808 (±6.17\text{e-}2) \\
6 & \textbf{0.981 (±6.49\text{e-}3)} & 0.850 (±4.12\text{e-}2) & 0.736 (±2.19\text{e-}2) & 0.769 (±6.05\text{e-}2) \\
7 & \textbf{0.974 (±6.08\text{e-}3)} & 0.866 (±3.76\text{e-}2) & 0.704 (±2.25\text{e-}2) & 0.598 (±7.79\text{e-}2) \\
8 & \textbf{0.969 (±1.54\text{e-}2)} & 0.846 (±3.98\text{e-}2) & 0.670 (±2.23\text{e-}2) & 0.573 (±7.77\text{e-}2) \\
9 & \textbf{0.958 (±1.38\text{e-}2)} & 0.811 (±4.27\text{e-}2) & 0.654 (±2.26\text{e-}2) & 0.512 (±7.57\text{e-}2) \\
10 & \textbf{0.959 (±1.44\text{e-}2)} & 0.828 (±3.76\text{e-}2) & 0.642 (±2.07\text{e-}2) & 0.485 (±8.05\text{e-}2) \\
11 & \textbf{0.934 (±2.28\text{e-}2)} & 0.756 (±4.67\text{e-}2) & 0.624 (±2.15\text{e-}2) & 0.368 (±6.76\text{e-}2) \\
12 & \textbf{0.939 (±1.71\text{e-}2)} & 0.799 (±4.64\text{e-}2) & 0.615 (±2.21\text{e-}2) & 0.382 (±7.18\text{e-}2) \\
13 & \textbf{0.919 (±2.30\text{e-}2)} & 0.770 (±4.96\text{e-}2) & 0.604 (±2.15\text{e-}2) & 0.287 (±6.35\text{e-}2) \\
14 & \textbf{0.909 (±2.13\text{e-}2)} & 0.791 (±4.12\text{e-}2) & 0.591 (±1.88\text{e-}2) & 0.226 (±4.97\text{e-}2) \\
15 & \textbf{0.886 (±2.86\text{e-}2)} & 0.802 (±3.88\text{e-}2) & 0.580 (±2.05\text{e-}2) & 0.180 (±3.63\text{e-}2) \\
16 & \textbf{0.877 (±2.45\text{e-}2)} & 0.780 (±3.93\text{e-}2) & 0.583 (±2.16\text{e-}2) & 0.207 (±3.98\text{e-}2) \\
17 & \textbf{0.854 (±2.86\text{e-}2)} & 0.766 (±4.22\text{e-}2) & 0.562 (±1.91\text{e-}2) & 0.159 (±2.77\text{e-}2) \\
18 & \textbf{0.828 (±3.30\text{e-}2)} & \textbf{0.789 (±4.20\text{e-}2)} & 0.536 (±2.29\text{e-}2) & 0.158 (±2.87\text{e-}2) \\
19 & \textbf{0.820 (±3.21\text{e-}2)} & \textbf{0.744 (±4.83\text{e-}2)} & 0.548 (±2.24\text{e-}2) & 0.139 (±2.48\text{e-}2) \\
20 & \textbf{0.811 (±2.80\text{e-}2)} & \textbf{0.782 (±3.84\text{e-}2)} & 0.539 (±2.12\text{e-}2) & 0.115 (±1.64\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_cohen_kappa_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Fluorophore number & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{0.994 (±3.17\text{e-}3)} &  & 0.868 (±4.70\text{e-}2) & 0.926 (±3.06\text{e-}2) \\
2 & \textbf{0.985 (±5.75\text{e-}3)} & 0.523 (±8.33\text{e-}2) & 0.823 (±4.32\text{e-}2) & 0.872 (±5.52\text{e-}2) \\
3 & \textbf{0.975 (±9.70\text{e-}3)} & 0.694 (±8.50\text{e-}2) & 0.804 (±3.82\text{e-}2) & 0.824 (±7.20\text{e-}2) \\
4 & \textbf{0.973 (±8.65\text{e-}3)} & 0.763 (±5.79\text{e-}2) & 0.761 (±3.25\text{e-}2) & 0.818 (±6.72\text{e-}2) \\
5 & \textbf{0.963 (±1.35\text{e-}2)} & 0.733 (±6.27\text{e-}2) & 0.700 (±3.39\text{e-}2) & 0.742 (±7.95\text{e-}2) \\
6 & \textbf{0.973 (±9.34\text{e-}3)} & 0.808 (±5.03\text{e-}2) & 0.639 (±2.85\text{e-}2) & 0.691 (±7.78\text{e-}2) \\
7 & \textbf{0.964 (±8.59\text{e-}3)} & 0.829 (±4.47\text{e-}2) & 0.594 (±2.83\text{e-}2) & 0.482 (±9.62\text{e-}2) \\
8 & \textbf{0.959 (±1.84\text{e-}2)} & 0.805 (±4.90\text{e-}2) & 0.568 (±2.64\text{e-}2) & 0.460 (±9.61\text{e-}2) \\
9 & \textbf{0.945 (±1.77\text{e-}2)} & 0.766 (±5.00\text{e-}2) & 0.542 (±2.50\text{e-}2) & 0.394 (±9.04\text{e-}2) \\
10 & \textbf{0.949 (±1.76\text{e-}2)} & 0.788 (±4.49\text{e-}2) & 0.546 (±2.36\text{e-}2) & 0.372 (±9.60\text{e-}2) \\
11 & \textbf{0.915 (±2.82\text{e-}2)} & 0.711 (±5.21\text{e-}2) & 0.520 (±2.27\text{e-}2) & 0.236 (±7.82\text{e-}2) \\
12 & \textbf{0.923 (±2.13\text{e-}2)} & 0.758 (±5.37\text{e-}2) & 0.521 (±2.29\text{e-}2) & 0.254 (±8.42\text{e-}2) \\
13 & \textbf{0.898 (±2.85\text{e-}2)} & 0.728 (±5.67\text{e-}2) & 0.511 (±2.13\text{e-}2) & 0.156 (±7.32\text{e-}2) \\
14 & \textbf{0.886 (±2.57\text{e-}2)} & 0.750 (±4.74\text{e-}2) & 0.492 (±1.97\text{e-}2) & 8.63\text{e-}2 (±5.69\text{e-}2) \\
15 & \textbf{0.859 (±3.35\text{e-}2)} & 0.759 (±4.60\text{e-}2) & 0.482 (±1.99\text{e-}2) & 4.10\text{e-}2 (±3.83\text{e-}2) \\
16 & \textbf{0.848 (±2.92\text{e-}2)} & 0.737 (±4.50\text{e-}2) & 0.487 (±2.08\text{e-}2) & 6.73\text{e-}2 (±4.16\text{e-}2) \\
17 & \textbf{0.825 (±3.31\text{e-}2)} & 0.725 (±4.85\text{e-}2) & 0.474 (±1.87\text{e-}2) & 2.24\text{e-}2 (±2.44\text{e-}2) \\
18 & \textbf{0.792 (±3.77\text{e-}2)} & \textbf{0.750 (±4.73\text{e-}2)} & 0.445 (±2.10\text{e-}2) & 2.17\text{e-}2 (±2.55\text{e-}2) \\
19 & \textbf{0.789 (±3.57\text{e-}2)} & \textbf{0.706 (±5.31\text{e-}2)} & 0.466 (±2.06\text{e-}2) & 7.99\text{e-}3 (±2.17\text{e-}2) \\
20 & \textbf{0.775 (±3.17\text{e-}2)} & \textbf{0.743 (±4.39\text{e-}2)} & 0.455 (±1.94\text{e-}2) & -1.09\text{e-}2 (±1.32\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_precision_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Fluorophore number & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{0.998 (±1.10\text{e-}3)} &  & 0.968 (±1.60\text{e-}2) & 0.963 (±2.62\text{e-}2) \\
2 & \textbf{0.995 (±1.62\text{e-}3)} & 0.914 (±5.02\text{e-}2) & 0.934 (±2.17\text{e-}2) & 0.967 (±2.21\text{e-}2) \\
3 & \textbf{0.994 (±1.77\text{e-}3)} & 0.933 (±4.17\text{e-}2) & 0.912 (±1.94\text{e-}2) & 0.937 (±4.72\text{e-}2) \\
4 & \textbf{0.993 (±1.85\text{e-}3)} & 0.971 (±1.92\text{e-}2) & 0.850 (±2.54\text{e-}2) & 0.933 (±4.33\text{e-}2) \\
5 & \textbf{0.990 (±2.99\text{e-}3)} & \textbf{0.975 (±1.35\text{e-}2)} & 0.790 (±2.73\text{e-}2) & 0.907 (±5.37\text{e-}2) \\
6 & \textbf{0.991 (±2.03\text{e-}3)} & \textbf{0.985 (±7.92\text{e-}3)} & 0.715 (±2.69\text{e-}2) & 0.828 (±6.59\text{e-}2) \\
7 & \textbf{0.985 (±3.23\text{e-}3)} & \textbf{0.979 (±1.00\text{e-}2)} & 0.683 (±2.61\text{e-}2) & 0.767 (±8.72\text{e-}2) \\
8 & \textbf{0.978 (±1.83\text{e-}2)} & \textbf{0.979 (±9.96\text{e-}3)} & 0.634 (±2.83\text{e-}2) & 0.816 (±7.90\text{e-}2) \\
9 & \textbf{0.978 (±5.48\text{e-}3)} & \textbf{0.976 (±7.11\text{e-}3)} & 0.617 (±2.79\text{e-}2) & 0.750 (±8.95\text{e-}2) \\
10 & \textbf{0.984 (±3.40\text{e-}3)} & \textbf{0.977 (±6.69\text{e-}3)} & 0.616 (±2.34\text{e-}2) & 0.644 (±0.10) \\
11 & \textbf{0.981 (±3.87\text{e-}3)} & \textbf{0.967 (±1.19\text{e-}2)} & 0.595 (±2.49\text{e-}2) & 0.575 (±0.10) \\
12 & \textbf{0.977 (±3.89\text{e-}3)} & \textbf{0.964 (±1.18\text{e-}2)} & 0.586 (±2.57\text{e-}2) & 0.563 (±0.11) \\
13 & \textbf{0.979 (±5.94\text{e-}3)} & \textbf{0.967 (±8.78\text{e-}3)} & 0.569 (±2.62\text{e-}2) & 0.546 (±0.11) \\
14 & \textbf{0.958 (±1.05\text{e-}2)} & \textbf{0.959 (±1.21\text{e-}2)} & 0.564 (±2.28\text{e-}2) & 0.403 (±0.11) \\
15 & \textbf{0.947 (±2.24\text{e-}2)} & \textbf{0.950 (±1.41\text{e-}2)} & 0.544 (±2.54\text{e-}2) & 0.245 (±9.38\text{e-}2) \\
16 & \textbf{0.942 (±1.84\text{e-}2)} & \textbf{0.952 (±1.36\text{e-}2)} & 0.548 (±2.68\text{e-}2) & 0.382 (±0.11) \\
17 & \textbf{0.923 (±2.23\text{e-}2)} & \textbf{0.947 (±1.75\text{e-}2)} & 0.533 (±2.25\text{e-}2) & 0.320 (±0.10) \\
18 & 0.886 (±3.60\text{e-}2) & \textbf{0.952 (±1.55\text{e-}2)} & 0.500 (±2.53\text{e-}2) & 0.394 (±0.11) \\
19 & 0.894 (±2.58\text{e-}2) & \textbf{0.950 (±1.63\text{e-}2)} & 0.511 (±2.60\text{e-}2) & 0.246 (±9.42\text{e-}2) \\
20 & 0.884 (±3.00\text{e-}2) & \textbf{0.942 (±1.81\text{e-}2)} & 0.508 (±2.40\text{e-}2) & 0.148 (±7.78\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_rmse_intensity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Fluorophore number & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{42.167 (±8.61)} &  & 189.850 (±49.43) & 112.787 (±27.15) \\
2 & \textbf{74.371 (±12.78)} & 305.033 (±47.16) & 285.115 (±47.12) & 172.395 (±28.05) \\
3 & \textbf{92.875 (±15.92)} & 179.156 (±42.61) & 353.147 (±52.12) & 243.873 (±29.68) \\
4 & \textbf{109.624 (±19.56)} & \textbf{162.411 (±34.63)} & 388.849 (±48.86) & 284.536 (±38.81) \\
5 & \textbf{133.467 (±22.21)} & \textbf{174.303 (±33.63)} & 408.991 (±48.70) & 333.959 (±50.07) \\
6 & \textbf{149.540 (±25.69)} & \textbf{193.627 (±40.90)} & 473.683 (±52.20) & 391.680 (±48.37) \\
7 & \textbf{168.251 (±23.19)} & \textbf{192.829 (±36.95)} & 482.028 (±59.55) & 472.735 (±57.42) \\
8 & \textbf{162.407 (±25.41)} & \textbf{221.972 (±41.95)} & 446.322 (±48.65) & 490.235 (±66.81) \\
9 & \textbf{184.378 (±23.68)} & \textbf{229.818 (±38.24)} & 455.565 (±54.30) & 499.361 (±60.55) \\
10 & \textbf{182.720 (±24.32)} & \textbf{232.901 (±39.35)} & 484.513 (±55.95) & 542.999 (±67.52) \\
11 & \textbf{193.248 (±27.08)} & \textbf{227.762 (±38.49)} & 501.942 (±59.66) & 585.567 (±63.40) \\
12 & \textbf{209.793 (±26.89)} & \textbf{241.281 (±42.74)} & 491.124 (±62.50) & 605.746 (±69.28) \\
13 & \textbf{221.343 (±28.67)} & \textbf{255.069 (±41.58)} & 468.249 (±57.36) & 631.888 (±77.05) \\
14 & \textbf{253.658 (±33.07)} & \textbf{249.591 (±42.44)} & 493.366 (±60.00) & 702.329 (±81.67) \\
15 & \textbf{264.697 (±36.52)} & \textbf{261.459 (±38.13)} & 501.737 (±63.05) & 791.149 (±107.12) \\
16 & \textbf{290.936 (±41.03)} & \textbf{251.397 (±39.26)} & 508.425 (±65.49) & 727.166 (±87.25) \\
17 & \textbf{309.045 (±45.64)} & \textbf{259.505 (±40.73)} & 510.651 (±60.64) & 781.349 (±102.91) \\
18 & \textbf{337.086 (±44.36)} & \textbf{261.777 (±39.36)} & 560.824 (±73.80) & 820.413 (±95.32) \\
19 & \textbf{359.681 (±54.24)} & \textbf{265.562 (±42.61)} & 541.704 (±64.60) & 873.717 (±113.50) \\
20 & 388.567 (±59.21) & \textbf{269.025 (±39.71)} & 540.128 (±63.71) & 904.871 (±110.02) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_rmse_mean_back_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Fluorophore number & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{1.728 (±0.28)} &  & 125.419 (±15.70) & 27.313 (±9.29) \\
2 & \textbf{1.655 (±0.26)} & 129.775 (±75.96) & 125.419 (±15.70) & 60.052 (±23.10) \\
3 & \textbf{1.784 (±0.30)} & 99.955 (±36.06) & 125.419 (±15.70) & 74.743 (±29.34) \\
4 & \textbf{1.793 (±0.30)} & 83.259 (±25.44) & 125.419 (±15.70) & 81.648 (±29.87) \\
5 & \textbf{1.963 (±0.34)} & 71.480 (±21.51) & 125.419 (±15.70) & 87.576 (±32.62) \\
6 & \textbf{2.313 (±0.41)} & 59.497 (±17.29) & 125.419 (±15.70) & 115.490 (±37.16) \\
7 & \textbf{2.282 (±0.40)} & 70.537 (±22.62) & 125.419 (±15.70) & 210.809 (±52.62) \\
8 & \textbf{2.167 (±0.39)} & 76.375 (±23.43) & 125.419 (±15.70) & 208.710 (±48.71) \\
9 & \textbf{2.151 (±0.39)} & 62.361 (±19.49) & 125.419 (±15.70) & 263.138 (±69.43) \\
10 & \textbf{2.043 (±0.37)} & 60.638 (±18.58) & 125.419 (±15.70) & 309.680 (±74.12) \\
11 & \textbf{2.079 (±0.37)} & 62.435 (±15.79) & 125.419 (±15.70) & 360.141 (±88.21) \\
12 & \textbf{1.998 (±0.38)} & 66.292 (±21.25) & 125.419 (±15.70) & 370.654 (±79.37) \\
13 & \textbf{1.948 (±0.35)} & 81.209 (±27.41) & 125.419 (±15.70) & 433.025 (±79.51) \\
14 & \textbf{2.065 (±0.39)} & 59.903 (±19.59) & 125.419 (±15.70) & 637.122 (±97.40) \\
15 & \textbf{2.251 (±0.42)} & 73.307 (±17.71) & 125.419 (±15.70) & 622.329 (±99.38) \\
16 & \textbf{2.115 (±0.45)} & 67.744 (±20.31) & 125.419 (±15.70) & 599.205 (±109.82) \\
17 & \textbf{2.003 (±0.36)} & 67.271 (±20.72) & 125.419 (±15.70) & 698.196 (±109.94) \\
18 & \textbf{2.272 (±0.45)} & 56.432 (±13.21) & 125.419 (±15.70) & 681.930 (±103.76) \\
19 & \textbf{2.210 (±0.41)} & 72.711 (±19.74) & 125.419 (±15.70) & 721.007 (±114.81) \\
20 & \textbf{2.018 (±0.37)} & 58.016 (±16.74) & 125.419 (±15.70) & 925.731 (±139.66) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_rmse_mean_fluoro_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Fluorophore number & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{37.993 (±7.55)} &  & 197.612 (±22.96) & \textbf{51.798 (±22.15)} \\
2 & \textbf{28.422 (±5.88)} & 73.995 (±2.92) & 197.612 (±22.96) & 83.872 (±26.58) \\
3 & \textbf{26.118 (±5.61)} & \textbf{38.489 (±9.54)} & 197.612 (±22.96) & 107.006 (±47.56) \\
4 & \textbf{25.066 (±5.66)} & \textbf{36.439 (±7.71)} & 197.612 (±22.96) & 127.883 (±40.66) \\
5 & \textbf{24.594 (±5.62)} & 38.997 (±7.87) & 197.612 (±22.96) & 188.834 (±76.14) \\
6 & \textbf{21.432 (±5.07)} & 42.530 (±8.52) & 197.612 (±22.96) & 175.517 (±46.39) \\
7 & \textbf{20.237 (±4.56)} & 41.637 (±8.33) & 197.612 (±22.96) & 388.738 (±117.41) \\
8 & \textbf{20.553 (±4.90)} & 43.648 (±8.58) & 197.612 (±22.96) & 357.131 (±95.50) \\
9 & \textbf{22.141 (±4.81)} & 43.996 (±8.43) & 197.612 (±22.96) & 501.248 (±134.63) \\
10 & \textbf{19.378 (±4.73)} & 42.542 (±8.30) & 197.612 (±22.96) & 543.341 (±140.97) \\
11 & \textbf{23.409 (±5.49)} & 45.273 (±8.50) & 197.612 (±22.96) & 585.182 (±109.60) \\
12 & \textbf{19.795 (±5.07)} & 43.458 (±8.38) & 197.612 (±22.96) & 654.598 (±148.55) \\
13 & \textbf{25.283 (±6.45)} & 46.801 (±8.44) & 197.612 (±22.96) & 652.375 (±134.85) \\
14 & \textbf{27.402 (±6.37)} & 46.423 (±8.36) & 197.612 (±22.96) & 938.353 (±163.95) \\
15 & \textbf{38.943 (±11.55)} & \textbf{46.993 (±8.52)} & 197.612 (±22.96) & 1160.265 (±208.73) \\
16 & \textbf{32.930 (±8.61)} & \textbf{45.124 (±8.57)} & 197.612 (±22.96) & 1068.107 (±192.89) \\
17 & \textbf{31.944 (±7.14)} & \textbf{44.609 (±8.55)} & 197.612 (±22.96) & 1260.526 (±249.64) \\
18 & \textbf{48.292 (±14.76)} & \textbf{46.352 (±8.53)} & 197.612 (±22.96) & 1220.279 (±189.72) \\
19 & \textbf{44.371 (±11.08)} & \textbf{45.431 (±8.60)} & 197.612 (±22.96) & 1429.268 (±234.50) \\
20 & \textbf{44.744 (±10.63)} & \textbf{45.635 (±8.58)} & 197.612 (±22.96) & 1594.474 (±227.83) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_rmse_sd_back_summary.tex <==
\begin{tabular}{cccc}
\toprule
Fluorophore number & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{4495.961 (±1261.12)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 3.82\text{e+}4 (±1.30\text{e+}4) \\
2 & \textbf{3276.893 (±701.23)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 2.56\text{e+}4 (±8.30\text{e+}3) \\
3 & \textbf{3408.678 (±824.48)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 2.74\text{e+}4 (±9.29\text{e+}3) \\
4 & \textbf{3863.234 (±1024.26)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 3.17\text{e+}4 (±1.09\text{e+}4) \\
5 & \textbf{4125.150 (±1184.17)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 3.60\text{e+}4 (±1.23\text{e+}4) \\
6 & \textbf{4886.944 (±1443.76)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.28\text{e+}4 (±1.46\text{e+}4) \\
7 & \textbf{4576.617 (±1385.49)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.09\text{e+}4 (±1.41\text{e+}4) \\
8 & \textbf{4929.205 (±1435.17)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.37\text{e+}4 (±1.46\text{e+}4) \\
9 & \textbf{4895.267 (±1367.86)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.32\text{e+}4 (±1.39\text{e+}4) \\
10 & \textbf{4705.043 (±1378.87)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.14\text{e+}4 (±1.40\text{e+}4) \\
11 & \textbf{5046.381 (±1374.01)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.36\text{e+}4 (±1.38\text{e+}4) \\
12 & \textbf{4817.603 (±1374.82)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.23\text{e+}4 (±1.39\text{e+}4) \\
13 & \textbf{5040.872 (±1376.68)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.43\text{e+}4 (±1.39\text{e+}4) \\
14 & \textbf{5251.537 (±1421.31)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.40\text{e+}4 (±1.39\text{e+}4) \\
15 & \textbf{5071.533 (±1383.97)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.68\text{e+}4 (±1.43\text{e+}4) \\
16 & \textbf{4746.961 (±1369.98)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.71\text{e+}4 (±1.43\text{e+}4) \\
17 & \textbf{4911.087 (±1381.63)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.68\text{e+}4 (±1.43\text{e+}4) \\
18 & \textbf{4737.010 (±1361.82)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.64\text{e+}4 (±1.44\text{e+}4) \\
19 & \textbf{4931.048 (±1430.32)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.64\text{e+}4 (±1.44\text{e+}4) \\
20 & \textbf{4777.712 (±1356.94)} & 1.05\text{e+}5 (±2.11\text{e+}4) & 4.67\text{e+}4 (±1.43\text{e+}4) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_rmse_sd_fluoro_summary.tex <==
\begin{tabular}{cccc}
\toprule
Fluorophore number & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{129.260 (±23.12)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 942.511 (±123.80) \\
2 & \textbf{124.314 (±15.84)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 889.681 (±126.86) \\
3 & \textbf{133.590 (±17.32)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 874.594 (±124.39) \\
4 & \textbf{152.431 (±19.70)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 872.731 (±120.81) \\
5 & \textbf{195.479 (±35.18)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 874.343 (±124.81) \\
6 & \textbf{192.596 (±26.34)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 941.371 (±118.61) \\
7 & \textbf{242.428 (±38.18)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 829.175 (±115.16) \\
8 & \textbf{235.710 (±40.05)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 867.139 (±127.17) \\
9 & \textbf{277.034 (±49.78)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 804.660 (±134.95) \\
10 & \textbf{273.883 (±47.14)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 786.539 (±115.52) \\
11 & \textbf{311.767 (±59.75)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 675.926 (±119.43) \\
12 & \textbf{370.805 (±70.30)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 693.976 (±119.79) \\
13 & \textbf{326.473 (±56.06)} & 1.00\text{e+}5 (±2.10\text{e+}4) & 698.252 (±118.38) \\
14 & \textbf{483.489 (±90.86)} & 1.00\text{e+}5 (±2.10\text{e+}4) & \textbf{603.859 (±115.88)} \\
15 & \textbf{481.501 (±90.49)} & 1.00\text{e+}5 (±2.10\text{e+}4) & \textbf{566.225 (±99.00)} \\
16 & \textbf{563.907 (±107.99)} & 1.00\text{e+}5 (±2.10\text{e+}4) & \textbf{507.284 (±91.94)} \\
17 & \textbf{700.466 (±174.85)} & 1.00\text{e+}5 (±2.10\text{e+}4) & \textbf{510.094 (±97.03)} \\
18 & 1070.659 (±332.93) & 1.00\text{e+}5 (±2.10\text{e+}4) & \textbf{511.750 (±92.24)} \\
19 & 1079.482 (±302.20) & 1.00\text{e+}5 (±2.10\text{e+}4) & \textbf{499.474 (±96.94)} \\
20 & 1568.056 (±509.13) & 1.00\text{e+}5 (±2.10\text{e+}4) & \textbf{449.235 (±89.97)} \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_sensitivity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Fluorophore number & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{0.999 (±7.44\text{e-}4)} &  & 0.946 (±3.35\text{e-}2) & 0.986 (±7.47\text{e-}3) \\
2 & \textbf{0.993 (±4.45\text{e-}3)} & 0.652 (±0.14) & 0.920 (±3.54\text{e-}2) & 0.911 (±5.36\text{e-}2) \\
3 & \textbf{0.986 (±7.94\text{e-}3)} & 0.752 (±8.55\text{e-}2) & 0.936 (±2.84\text{e-}2) & 0.851 (±6.98\text{e-}2) \\
4 & \textbf{0.986 (±6.68\text{e-}3)} & 0.814 (±5.51\text{e-}2) & 0.937 (±2.52\text{e-}2) & 0.853 (±6.92\text{e-}2) \\
5 & \textbf{0.978 (±1.18\text{e-}2)} & 0.765 (±6.23\text{e-}2) & \textbf{0.959 (±1.88\text{e-}2)} & 0.783 (±8.08\text{e-}2) \\
6 & \textbf{0.986 (±7.13\text{e-}3)} & 0.830 (±4.89\text{e-}2) & 0.936 (±2.14\text{e-}2) & 0.773 (±8.10\text{e-}2) \\
7 & \textbf{0.983 (±6.95\text{e-}3)} & 0.862 (±4.29\text{e-}2) & 0.954 (±1.64\text{e-}2) & 0.515 (±0.10) \\
8 & \textbf{0.983 (±6.52\text{e-}3)} & 0.833 (±4.81\text{e-}2) & 0.951 (±2.08\text{e-}2) & 0.492 (±9.90\text{e-}2) \\
9 & \textbf{0.970 (±1.64\text{e-}2)} & 0.787 (±5.12\text{e-}2) & \textbf{0.937 (±2.24\text{e-}2)} & 0.418 (±9.63\text{e-}2) \\
10 & \textbf{0.970 (±1.57\text{e-}2)} & 0.809 (±4.69\text{e-}2) & \textbf{0.936 (±2.12\text{e-}2)} & 0.404 (±9.98\text{e-}2) \\
11 & \textbf{0.940 (±2.83\text{e-}2)} & 0.731 (±5.62\text{e-}2) & \textbf{0.943 (±2.10\text{e-}2)} & 0.280 (±8.78\text{e-}2) \\
12 & \textbf{0.949 (±2.10\text{e-}2)} & 0.789 (±5.44\text{e-}2) & \textbf{0.930 (±2.27\text{e-}2)} & 0.287 (±8.81\text{e-}2) \\
13 & \textbf{0.928 (±2.68\text{e-}2)} & 0.758 (±5.78\text{e-}2) & \textbf{0.939 (±2.41\text{e-}2)} & 0.184 (±7.51\text{e-}2) \\
14 & \textbf{0.933 (±2.71\text{e-}2)} & 0.785 (±5.01\text{e-}2) & \textbf{0.938 (±2.25\text{e-}2)} & 0.107 (±5.80\text{e-}2) \\
15 & \textbf{0.919 (±3.08\text{e-}2)} & 0.800 (±4.70\text{e-}2) & \textbf{0.933 (±2.21\text{e-}2)} & 5.38\text{e-}2 (±3.73\text{e-}2) \\
16 & \textbf{0.906 (±3.12\text{e-}2)} & 0.774 (±4.77\text{e-}2) & \textbf{0.931 (±1.99\text{e-}2)} & 7.22\text{e-}2 (±3.94\text{e-}2) \\
17 & \textbf{0.907 (±3.38\text{e-}2)} & 0.762 (±5.15\text{e-}2) & \textbf{0.937 (±1.84\text{e-}2)} & 3.79\text{e-}2 (±2.49\text{e-}2) \\
18 & \textbf{0.904 (±3.28\text{e-}2)} & 0.792 (±4.98\text{e-}2) & \textbf{0.927 (±2.03\text{e-}2)} & 2.84\text{e-}2 (±2.14\text{e-}2) \\
19 & \textbf{0.896 (±3.82\text{e-}2)} & 0.746 (±5.58\text{e-}2) & \textbf{0.940 (±2.03\text{e-}2)} & 2.10\text{e-}2 (±1.74\text{e-}2) \\
20 & \textbf{0.897 (±3.24\text{e-}2)} & 0.793 (±4.34\text{e-}2) & \textbf{0.941 (±2.02\text{e-}2)} & 6.28\text{e-}3 (±5.24\text{e-}3) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_fluoro_specificity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Fluorophore number & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
1 & \textbf{0.993 (±3.66\text{e-}3)} &  & 0.905 (±4.38\text{e-}2) & 0.936 (±2.79\text{e-}2) \\
2 & \textbf{0.981 (±6.21\text{e-}3)} & 0.821 (±0.15) & 0.823 (±5.10\text{e-}2) & 0.936 (±2.77\text{e-}2) \\
3 & \textbf{0.974 (±7.74\text{e-}3)} & 0.906 (±5.32\text{e-}2) & 0.710 (±5.68\text{e-}2) & \textbf{0.962 (±9.92\text{e-}3)} \\
4 & \textbf{0.964 (±1.17\text{e-}2)} & \textbf{0.929 (±3.54\text{e-}2)} & 0.601 (±5.36\text{e-}2) & 0.916 (±2.90\text{e-}2) \\
5 & \textbf{0.949 (±1.43\text{e-}2)} & \textbf{0.931 (±3.17\text{e-}2)} & 0.440 (±4.79\text{e-}2) & 0.905 (±2.74\text{e-}2) \\
6 & \textbf{0.949 (±1.23\text{e-}2)} & \textbf{0.947 (±2.16\text{e-}2)} & 0.386 (±3.64\text{e-}2) & 0.834 (±4.26\text{e-}2) \\
7 & \textbf{0.918 (±1.72\text{e-}2)} & \textbf{0.908 (±3.73\text{e-}2)} & 0.295 (±3.50\text{e-}2) & \textbf{0.898 (±3.31\text{e-}2)} \\
8 & \textbf{0.915 (±2.36\text{e-}2)} & \textbf{0.916 (±2.81\text{e-}2)} & 0.297 (±3.44\text{e-}2) & \textbf{0.909 (±3.13\text{e-}2)} \\
9 & \textbf{0.884 (±2.67\text{e-}2)} & \textbf{0.908 (±1.86\text{e-}2)} & 0.281 (±3.54\text{e-}2) & \textbf{0.901 (±3.45\text{e-}2)} \\
10 & \textbf{0.887 (±2.16\text{e-}2)} & \textbf{0.890 (±2.71\text{e-}2)} & 0.248 (±3.01\text{e-}2) & \textbf{0.899 (±3.57\text{e-}2)} \\
11 & \textbf{0.876 (±2.64\text{e-}2)} & \textbf{0.882 (±3.67\text{e-}2)} & 0.222 (±2.88\text{e-}2) & \textbf{0.907 (±4.30\text{e-}2)} \\
12 & 0.844 (±2.79\text{e-}2) & \textbf{0.863 (±3.45\text{e-}2)} & 0.229 (±2.91\text{e-}2) & \textbf{0.914 (±3.64\text{e-}2)} \\
13 & 0.863 (±2.97\text{e-}2) & 0.856 (±3.62\text{e-}2) & 0.213 (±2.74\text{e-}2) & \textbf{0.959 (±2.36\text{e-}2)} \\
14 & 0.805 (±3.39\text{e-}2) & 0.838 (±4.02\text{e-}2) & 0.205 (±2.81\text{e-}2) & \textbf{0.976 (±1.98\text{e-}2)} \\
15 & 0.796 (±4.28\text{e-}2) & 0.807 (±4.33\text{e-}2) & 0.194 (±2.35\text{e-}2) & \textbf{0.995 (±5.96\text{e-}3)} \\
16 & 0.751 (±4.43\text{e-}2) & 0.823 (±4.10\text{e-}2) & 0.202 (±2.93\text{e-}2) & \textbf{0.998 (±2.45\text{e-}3)} \\
17 & 0.701 (±5.26\text{e-}2) & 0.806 (±4.74\text{e-}2) & 0.190 (±2.55\text{e-}2) & \textbf{0.997 (±2.65\text{e-}3)} \\
18 & 0.650 (±5.26\text{e-}2) & 0.815 (±4.60\text{e-}2) & 0.177 (±2.87\text{e-}2) & \textbf{0.981 (±2.61\text{e-}2)} \\
19 & 0.631 (±5.26\text{e-}2) & 0.816 (±4.57\text{e-}2) & 0.180 (±2.73\text{e-}2) & \textbf{0.998 (±2.91\text{e-}3)} \\
20 & 0.609 (±5.86\text{e-}2) & 0.766 (±4.72\text{e-}2) & 0.160 (±2.16\text{e-}2) & \textbf{1.000 (±2.78\text{e-}13)} \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_accuracy_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{0.991 (±4.29\text{e-}3)} & \textbf{0.950 (±4.94\text{e-}2)} & 0.912 (±1.91\text{e-}2) & 0.964 (±1.91\text{e-}2) \\
3000 & \textbf{0.992 (±2.67\text{e-}3)} & 0.927 (±5.78\text{e-}2) & 0.903 (±2.09\text{e-}2) & 0.965 (±2.02\text{e-}2) \\
3500 & \textbf{0.994 (±2.19\text{e-}3)} & 0.914 (±5.85\text{e-}2) & 0.905 (±2.09\text{e-}2) & 0.975 (±1.23\text{e-}2) \\
4000 & \textbf{0.995 (±1.72\text{e-}3)} & 0.834 (±8.25\text{e-}2) & 0.927 (±1.77\text{e-}2) & 0.969 (±1.91\text{e-}2) \\
4500 & \textbf{0.995 (±1.56\text{e-}3)} & \textbf{0.982 (±2.06\text{e-}2)} & 0.892 (±2.30\text{e-}2) & \textbf{0.977 (±1.65\text{e-}2)} \\
5000 & \textbf{0.992 (±4.08\text{e-}3)} & \textbf{0.969 (±5.40\text{e-}2)} & 0.891 (±1.86\text{e-}2) & 0.976 (±1.13\text{e-}2) \\
6000 & \textbf{0.993 (±3.42\text{e-}3)} & \textbf{0.963 (±4.47\text{e-}2)} & 0.892 (±2.25\text{e-}2) & 0.949 (±2.80\text{e-}2) \\
7000 & \textbf{0.994 (±3.26\text{e-}3)} & 0.908 (±7.11\text{e-}2) & 0.909 (±1.90\text{e-}2) & 0.960 (±2.57\text{e-}2) \\
8000 & \textbf{0.997 (±1.30\text{e-}3)} & 0.826 (±7.30\text{e-}2) & 0.915 (±1.80\text{e-}2) & 0.960 (±2.38\text{e-}2) \\
9000 & \textbf{0.991 (±1.22\text{e-}2)} & \textbf{0.976 (±4.29\text{e-}2)} & 0.901 (±1.89\text{e-}2) & \textbf{0.966 (±2.14\text{e-}2)} \\
10000 & \textbf{0.993 (±3.68\text{e-}3)} & \textbf{0.985 (±2.03\text{e-}2)} & 0.905 (±2.10\text{e-}2) & 0.966 (±1.73\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_cohen_kappa_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{0.983 (±6.20\text{e-}3)} & \textbf{0.930 (±5.83\text{e-}2)} & 0.829 (±3.71\text{e-}2) & 0.941 (±2.63\text{e-}2) \\
3000 & \textbf{0.985 (±4.64\text{e-}3)} & 0.900 (±7.64\text{e-}2) & 0.810 (±4.09\text{e-}2) & 0.946 (±2.48\text{e-}2) \\
3500 & \textbf{0.989 (±3.66\text{e-}3)} & 0.881 (±7.66\text{e-}2) & 0.827 (±3.69\text{e-}2) & 0.957 (±1.56\text{e-}2) \\
4000 & \textbf{0.991 (±2.93\text{e-}3)} & 0.781 (±0.10) & 0.861 (±3.43\text{e-}2) & 0.952 (±2.36\text{e-}2) \\
4500 & \textbf{0.989 (±3.44\text{e-}3)} & \textbf{0.974 (±3.04\text{e-}2)} & 0.811 (±3.87\text{e-}2) & 0.964 (±1.73\text{e-}2) \\
5000 & \textbf{0.986 (±6.01\text{e-}3)} & \textbf{0.961 (±6.51\text{e-}2)} & 0.793 (±3.59\text{e-}2) & 0.957 (±1.67\text{e-}2) \\
6000 & \textbf{0.988 (±4.68\text{e-}3)} & \textbf{0.950 (±5.65\text{e-}2)} & 0.804 (±4.01\text{e-}2) & 0.926 (±3.58\text{e-}2) \\
7000 & \textbf{0.990 (±4.63\text{e-}3)} & 0.876 (±9.00\text{e-}2) & 0.818 (±4.05\text{e-}2) & 0.943 (±3.10\text{e-}2) \\
8000 & \textbf{0.994 (±2.25\text{e-}3)} & 0.757 (±9.82\text{e-}2) & 0.834 (±3.60\text{e-}2) & 0.942 (±2.93\text{e-}2) \\
9000 & \textbf{0.988 (±1.49\text{e-}2)} & \textbf{0.970 (±5.22\text{e-}2)} & 0.807 (±3.83\text{e-}2) & \textbf{0.949 (±2.77\text{e-}2)} \\
10000 & \textbf{0.987 (±6.29\text{e-}3)} & \textbf{0.980 (±2.64\text{e-}2)} & 0.836 (±3.49\text{e-}2) & 0.949 (±2.28\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_precision_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{0.991 (±4.85\text{e-}3)} & \textbf{0.995 (±5.03\text{e-}3)} & 0.920 (±2.01\text{e-}2) & \textbf{0.969 (±2.56\text{e-}2)} \\
3000 & \textbf{0.993 (±2.34\text{e-}3)} & \textbf{0.990 (±7.20\text{e-}3)} & 0.912 (±2.19\text{e-}2) & \textbf{0.968 (±2.52\text{e-}2)} \\
3500 & \textbf{0.995 (±2.48\text{e-}3)} & \textbf{0.993 (±2.78\text{e-}3)} & 0.915 (±2.14\text{e-}2) & \textbf{0.974 (±1.93\text{e-}2)} \\
4000 & \textbf{0.995 (±2.40\text{e-}3)} & \textbf{0.995 (±3.45\text{e-}3)} & 0.939 (±1.66\text{e-}2) & \textbf{0.978 (±1.71\text{e-}2)} \\
4500 & 0.994 (±2.44\text{e-}3) & \textbf{0.998 (±1.11\text{e-}3)} & 0.888 (±2.57\text{e-}2) & \textbf{0.980 (±1.84\text{e-}2)} \\
5000 & \textbf{0.992 (±4.69\text{e-}3)} & \textbf{0.997 (±1.94\text{e-}3)} & 0.922 (±1.72\text{e-}2) & 0.985 (±7.85\text{e-}3) \\
6000 & \textbf{0.993 (±4.68\text{e-}3)} & \textbf{0.996 (±3.57\text{e-}3)} & 0.920 (±2.10\text{e-}2) & \textbf{0.962 (±3.12\text{e-}2)} \\
7000 & \textbf{0.994 (±3.79\text{e-}3)} & \textbf{0.997 (±1.51\text{e-}3)} & 0.926 (±1.91\text{e-}2) & \textbf{0.983 (±1.37\text{e-}2)} \\
8000 & \textbf{0.997 (±2.17\text{e-}3)} & \textbf{0.999 (±1.08\text{e-}3)} & 0.936 (±1.73\text{e-}2) & 0.968 (±2.67\text{e-}2) \\
9000 & \textbf{0.988 (±1.81\text{e-}2)} & \textbf{0.998 (±1.09\text{e-}3)} & 0.922 (±1.86\text{e-}2) & \textbf{0.975 (±2.42\text{e-}2)} \\
10000 & \textbf{0.995 (±2.66\text{e-}3)} & \textbf{0.998 (±1.42\text{e-}3)} & 0.916 (±2.28\text{e-}2) & 0.964 (±2.75\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_rmse_intensity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{192.671 (±27.85)} & 362.015 (±103.43) & 630.363 (±71.36) & 391.719 (±52.84) \\
3000 & \textbf{198.495 (±35.41)} & 337.941 (±65.30) & 829.617 (±94.75) & 470.297 (±49.80) \\
3500 & \textbf{184.374 (±36.36)} & 312.230 (±56.81) & 911.034 (±105.76) & 503.828 (±60.61) \\
4000 & \textbf{214.380 (±38.59)} & 437.893 (±81.83) & 914.579 (±111.94) & 578.494 (±72.50) \\
4500 & \textbf{234.492 (±42.56)} & \textbf{251.823 (±44.86)} & 1173.936 (±135.15) & 609.569 (±76.91) \\
5000 & \textbf{269.949 (±52.95)} & \textbf{359.809 (±49.39)} & 1418.806 (±151.33) & 645.141 (±72.68) \\
6000 & \textbf{328.789 (±52.95)} & \textbf{456.954 (±75.31)} & 1643.841 (±186.25) & 959.759 (±134.62) \\
7000 & \textbf{317.656 (±64.92)} & \textbf{374.293 (±76.08)} & 1743.279 (±218.63) & 968.737 (±156.01) \\
8000 & \textbf{272.036 (±57.29)} & \textbf{424.197 (±131.44)} & 1912.649 (±236.62) & 1099.648 (±154.47) \\
9000 & \textbf{312.429 (±63.93)} & 628.352 (±109.69) & 2387.365 (±266.55) & 1153.934 (±195.98) \\
10000 & \textbf{599.823 (±119.03)} & \textbf{913.568 (±228.73)} & 2462.077 (±293.87) & 1410.130 (±209.28) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_rmse_mean_back_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{10.528 (±1.70)} & 122.982 (±44.43) & 224.912 (±11.11) & 52.973 (±14.18) \\
3000 & \textbf{9.701 (±1.23)} & 113.878 (±38.21) & 272.931 (±14.64) & 66.360 (±18.03) \\
3500 & \textbf{14.072 (±2.41)} & 131.282 (±44.75) & 387.326 (±10.30) & 66.719 (±25.03) \\
4000 & \textbf{22.313 (±4.26)} & 235.143 (±66.44) & 355.590 (±17.73) & 78.767 (±18.17) \\
4500 & \textbf{9.438 (±2.06)} & 59.830 (±18.58) & 518.807 (±30.25) & 73.769 (±18.09) \\
5000 & \textbf{22.939 (±3.63)} & 80.213 (±22.14) & 453.217 (±24.65) & 90.451 (±34.05) \\
6000 & \textbf{5.117 (±0.83)} & 105.215 (±37.78) & 627.836 (±8.89) & 113.146 (±34.27) \\
7000 & \textbf{32.928 (±5.66)} & 148.148 (±64.15) & 615.900 (±20.53) & 84.441 (±20.39) \\
8000 & \textbf{15.763 (±2.72)} & 301.868 (±117.54) & 648.068 (±21.30) & 117.994 (±34.28) \\
9000 & \textbf{10.864 (±1.91)} & 260.592 (±121.31) & 1055.900 (±44.34) & 97.625 (±19.12) \\
10000 & \textbf{9.632 (±2.42)} & 212.941 (±81.91) & 1012.948 (±86.00) & 122.072 (±27.77) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_rmse_mean_fluoro_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{79.100 (±15.09)} & 146.574 (±43.15) & 307.156 (±11.67) & \textbf{173.454 (±83.97)} \\
3000 & \textbf{34.157 (±6.91)} & \textbf{78.026 (±42.51)} & 337.979 (±17.37) & 153.203 (±58.72) \\
3500 & \textbf{30.226 (±5.48)} & \textbf{43.733 (±15.20)} & 464.887 (±12.57) & 134.555 (±53.82) \\
4000 & \textbf{66.391 (±10.60)} & 106.996 (±28.97) & 453.002 (±12.39) & 202.420 (±87.84) \\
4500 & \textbf{38.290 (±5.55)} & 63.451 (±10.61) & 683.396 (±39.74) & 142.536 (±54.65) \\
5000 & \textbf{72.863 (±12.39)} & 132.563 (±18.39) & 530.292 (±24.68) & 223.139 (±94.73) \\
6000 & \textbf{78.464 (±14.35)} & 173.596 (±33.29) & 730.679 (±12.64) & 451.369 (±221.98) \\
7000 & \textbf{52.996 (±9.93)} & \textbf{89.986 (±27.50)} & 694.530 (±8.09) & 355.012 (±205.96) \\
8000 & \textbf{39.525 (±10.92)} & 71.400 (±17.91) & 772.964 (±21.51) & 480.202 (±256.34) \\
9000 & \textbf{103.276 (±79.29)} & \textbf{139.821 (±53.23)} & 1230.972 (±43.25) & 420.727 (±232.29) \\
10000 & \textbf{156.759 (±27.56)} & 372.921 (±78.51) & 1168.568 (±85.44) & 552.130 (±303.58) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_rmse_sd_back_summary.tex <==
\begin{tabular}{cccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{4.47\text{e+}4 (±1.11\text{e+}4)} & 3.04\text{e+}5 (±6.08\text{e+}3) & 7.68\text{e+}4 (±1.99\text{e+}4) \\
3000 & \textbf{1.94\text{e+}4 (±1.56\text{e+}3)} & 4.18\text{e+}5 (±1.61\text{e+}4) & 1.17\text{e+}5 (±2.60\text{e+}4) \\
3500 & \textbf{1.68\text{e+}4 (±2.36\text{e+}3)} & 6.37\text{e+}5 (±1.92\text{e+}4) & 1.22\text{e+}5 (±2.92\text{e+}4) \\
4000 & \textbf{2.25\text{e+}4 (±3.28\text{e+}3)} & 7.58\text{e+}5 (±1.49\text{e+}4) & 1.60\text{e+}5 (±3.42\text{e+}4) \\
4500 & \textbf{3.50\text{e+}4 (±6.79\text{e+}3)} & 1.12\text{e+}6 (±4.45\text{e+}4) & 1.38\text{e+}5 (±3.58\text{e+}4) \\
5000 & \textbf{6.60\text{e+}4 (±1.33\text{e+}4)} & 1.10\text{e+}6 (±5.26\text{e+}4) & 1.62\text{e+}5 (±4.06\text{e+}4) \\
6000 & \textbf{2.49\text{e+}4 (±2.81\text{e+}3)} & 1.91\text{e+}6 (±3.55\text{e+}4) & 1.95\text{e+}5 (±4.88\text{e+}4) \\
7000 & \textbf{1.47\text{e+}5 (±2.60\text{e+}4)} & 2.20\text{e+}6 (±5.10\text{e+}4) & 2.39\text{e+}5 (±5.81\text{e+}4) \\
8000 & \textbf{1.53\text{e+}5 (±1.98\text{e+}4)} & 2.76\text{e+}6 (±9.80\text{e+}4) & 2.95\text{e+}5 (±6.77\text{e+}4) \\
9000 & \textbf{2.10\text{e+}5 (±3.09\text{e+}4)} & 4.82\text{e+}6 (±1.20\text{e+}5) & 3.32\text{e+}5 (±7.62\text{e+}4) \\
10000 & \textbf{1.16\text{e+}5 (±7.47\text{e+}3)} & 4.75\text{e+}6 (±2.67\text{e+}5) & 2.99\text{e+}5 (±7.88\text{e+}4) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_rmse_sd_fluoro_summary.tex <==
\begin{tabular}{cccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{277.450 (±60.76)} & 2.21\text{e+}5 (±3.39\text{e+}4) & 2184.125 (±41.02) \\
3000 & \textbf{468.956 (±57.12)} & 2.55\text{e+}5 (±3.66\text{e+}4) & 2576.461 (±56.81) \\
3500 & \textbf{223.983 (±26.87)} & 3.05\text{e+}5 (±3.23\text{e+}4) & 3091.339 (±53.21) \\
4000 & \textbf{341.744 (±35.84)} & 4.17\text{e+}5 (±6.50\text{e+}4) & 3528.171 (±61.40) \\
4500 & \textbf{184.510 (±22.56)} & 6.39\text{e+}5 (±4.12\text{e+}4) & 4064.180 (±65.13) \\
5000 & \textbf{266.776 (±38.58)} & 4.62\text{e+}5 (±3.59\text{e+}4) & 4488.932 (±73.23) \\
6000 & \textbf{245.586 (±33.77)} & 5.77\text{e+}5 (±5.03\text{e+}4) & 5379.078 (±86.23) \\
7000 & \textbf{342.481 (±46.18)} & 5.39\text{e+}5 (±8.43\text{e+}4) & 6378.420 (±86.85) \\
8000 & \textbf{536.228 (±39.16)} & 9.25\text{e+}5 (±1.07\text{e+}5) & 7258.317 (±111.38) \\
9000 & \textbf{350.976 (±10.74)} & 1.54\text{e+}6 (±1.33\text{e+}5) & 8194.348 (±117.37) \\
10000 & \textbf{500.303 (±140.91)} & 1.48\text{e+}6 (±2.10\text{e+}5) & 9139.014 (±130.86) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_sensitivity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{0.996 (±2.10\text{e-}3)} & \textbf{0.936 (±5.92\text{e-}2)} & 0.949 (±2.25\text{e-}2) & 0.957 (±3.17\text{e-}2) \\
3000 & \textbf{0.996 (±2.49\text{e-}3)} & 0.911 (±7.80\text{e-}2) & 0.960 (±1.90\text{e-}2) & \textbf{0.976 (±1.93\text{e-}2)} \\
3500 & \textbf{0.997 (±2.09\text{e-}3)} & 0.887 (±7.98\text{e-}2) & 0.950 (±2.46\text{e-}2) & \textbf{0.980 (±1.81\text{e-}2)} \\
4000 & \textbf{0.997 (±1.15\text{e-}3)} & 0.809 (±9.55\text{e-}2) & 0.948 (±2.50\text{e-}2) & \textbf{0.980 (±1.76\text{e-}2)} \\
4500 & \textbf{0.999 (±5.91\text{e-}4)} & \textbf{0.981 (±2.45\text{e-}2)} & 0.972 (±1.36\text{e-}2) & 0.983 (±1.51\text{e-}2) \\
5000 & \textbf{0.998 (±7.98\text{e-}4)} & \textbf{0.965 (±6.61\text{e-}2)} & 0.915 (±2.96\text{e-}2) & 0.978 (±1.85\text{e-}2) \\
6000 & \textbf{0.997 (±1.64\text{e-}3)} & \textbf{0.958 (±5.71\text{e-}2)} & 0.917 (±2.94\text{e-}2) & 0.939 (±3.87\text{e-}2) \\
7000 & \textbf{0.999 (±7.13\text{e-}4)} & 0.888 (±8.83\text{e-}2) & 0.952 (±2.21\text{e-}2) & 0.966 (±2.70\text{e-}2) \\
8000 & \textbf{0.999 (±6.04\text{e-}4)} & 0.752 (±0.11) & 0.939 (±2.39\text{e-}2) & 0.954 (±3.46\text{e-}2) \\
9000 & \textbf{0.999 (±4.52\text{e-}4)} & \textbf{0.972 (±5.34\text{e-}2)} & 0.943 (±2.03\text{e-}2) & 0.970 (±2.27\text{e-}2) \\
10000 & \textbf{0.995 (±3.90\text{e-}3)} & \textbf{0.982 (±2.84\text{e-}2)} & 0.949 (±1.94\text{e-}2) & \textbf{0.964 (±2.80\text{e-}2)} \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_mean_specificity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
Mean Fluorophore Intensity ($\mu_f$) & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
2500 & \textbf{0.971 (±1.16\text{e-}2)} & \textbf{0.981 (±9.12\text{e-}3)} & 0.782 (±4.70\text{e-}2) & \textbf{0.967 (±9.31\text{e-}3)} \\
3000 & \textbf{0.972 (±1.36\text{e-}2)} & \textbf{0.964 (±1.99\text{e-}2)} & 0.749 (±5.45\text{e-}2) & \textbf{0.941 (±2.28\text{e-}2)} \\
3500 & \textbf{0.976 (±9.43\text{e-}3)} & \textbf{0.968 (±1.78\text{e-}2)} & 0.768 (±4.91\text{e-}2) & \textbf{0.949 (±2.01\text{e-}2)} \\
4000 & \textbf{0.981 (±7.78\text{e-}3)} & \textbf{0.983 (±1.06\text{e-}2)} & 0.824 (±4.32\text{e-}2) & \textbf{0.953 (±2.14\text{e-}2)} \\
4500 & 0.978 (±6.73\text{e-}3) & \textbf{0.991 (±5.43\text{e-}3)} & 0.713 (±5.48\text{e-}2) & 0.956 (±1.91\text{e-}2) \\
5000 & \textbf{0.968 (±1.45\text{e-}2)} & \textbf{0.986 (±8.33\text{e-}3)} & 0.763 (±4.84\text{e-}2) & 0.955 (±1.81\text{e-}2) \\
6000 & \textbf{0.980 (±7.86\text{e-}3)} & \textbf{0.989 (±6.63\text{e-}3)} & 0.794 (±4.77\text{e-}2) & 0.953 (±2.26\text{e-}2) \\
7000 & \textbf{0.976 (±9.63\text{e-}3)} & \textbf{0.987 (±7.52\text{e-}3)} & 0.772 (±5.30\text{e-}2) & 0.961 (±1.80\text{e-}2) \\
8000 & 0.988 (±4.45\text{e-}3) & \textbf{0.996 (±3.54\text{e-}3)} & 0.803 (±4.52\text{e-}2) & 0.964 (±1.66\text{e-}2) \\
9000 & \textbf{0.982 (±1.33\text{e-}2)} & \textbf{0.989 (±6.16\text{e-}3)} & 0.760 (±5.12\text{e-}2) & \textbf{0.965 (±1.84\text{e-}2)} \\
10000 & \textbf{0.981 (±1.28\text{e-}2)} & \textbf{0.991 (±5.35\text{e-}3)} & 0.796 (±4.94\text{e-}2) & 0.966 (±1.38\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_accuracy_summary.tex <==
\begin{tabular}{ccccc}
\toprule
SNR & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & \textbf{0.834 (±2.54\text{e-}2)} & 0.423 (±2.74\text{e-}2) & 0.765 (±3.64\text{e-}2) & 0.640 (±4.29\text{e-}2) \\
0.002 & \textbf{0.911 (±1.76\text{e-}2)} & 0.503 (±3.29\text{e-}2) & 0.856 (±2.57\text{e-}2) & 0.719 (±4.45\text{e-}2) \\
0.003 & \textbf{0.871 (±2.36\text{e-}2)} & 0.551 (±3.85\text{e-}2) & \textbf{0.903 (±1.79\text{e-}2)} & 0.775 (±4.24\text{e-}2) \\
0.004 & \textbf{0.957 (±9.44\text{e-}3)} & 0.582 (±4.04\text{e-}2) & 0.874 (±2.06\text{e-}2) & 0.787 (±4.45\text{e-}2) \\
0.005 & \textbf{0.930 (±1.79\text{e-}2)} & 0.635 (±4.04\text{e-}2) & 0.877 (±2.14\text{e-}2) & 0.810 (±4.18\text{e-}2) \\
0.006 & \textbf{0.938 (±1.65\text{e-}2)} & 0.629 (±4.66\text{e-}2) & 0.884 (±2.17\text{e-}2) & 0.840 (±3.84\text{e-}2) \\
0.007 & \textbf{0.976 (±5.01\text{e-}3)} & 0.681 (±4.76\text{e-}2) & 0.911 (±1.77\text{e-}2) & 0.834 (±4.33\text{e-}2) \\
0.008 & \textbf{0.964 (±1.23\text{e-}2)} & 0.648 (±5.06\text{e-}2) & 0.904 (±1.87\text{e-}2) & 0.854 (±4.21\text{e-}2) \\
0.009 & \textbf{0.981 (±3.95\text{e-}3)} & 0.732 (±5.14\text{e-}2) & 0.891 (±1.98\text{e-}2) & 0.891 (±3.23\text{e-}2) \\
0.01 & \textbf{0.972 (±1.09\text{e-}2)} & 0.741 (±5.22\text{e-}2) & 0.892 (±2.08\text{e-}2) & 0.896 (±3.32\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_cohen_kappa_summary.tex <==
\begin{tabular}{ccccc}
\toprule
SNR & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & \textbf{0.724 (±3.57\text{e-}2)} & 0.176 (±2.47\text{e-}2) & 0.597 (±5.48\text{e-}2) & 0.436 (±5.47\text{e-}2) \\
0.002 & \textbf{0.841 (±2.67\text{e-}2)} & 0.267 (±3.15\text{e-}2) & 0.733 (±4.11\text{e-}2) & 0.552 (±5.82\text{e-}2) \\
0.003 & \textbf{0.783 (±3.34\text{e-}2)} & 0.326 (±4.32\text{e-}2) & \textbf{0.812 (±3.36\text{e-}2)} & 0.628 (±5.45\text{e-}2) \\
0.004 & \textbf{0.926 (±1.36\text{e-}2)} & 0.376 (±5.01\text{e-}2) & 0.767 (±3.73\text{e-}2) & 0.666 (±5.95\text{e-}2) \\
0.005 & \textbf{0.883 (±2.55\text{e-}2)} & 0.448 (±5.34\text{e-}2) & 0.763 (±4.10\text{e-}2) & 0.702 (±5.44\text{e-}2) \\
0.006 & \textbf{0.896 (±2.46\text{e-}2)} & 0.463 (±5.67\text{e-}2) & 0.790 (±3.90\text{e-}2) & 0.741 (±5.22\text{e-}2) \\
0.007 & \textbf{0.956 (±8.79\text{e-}3)} & 0.517 (±6.16\text{e-}2) & 0.833 (±3.27\text{e-}2) & 0.734 (±6.01\text{e-}2) \\
0.008 & \textbf{0.941 (±1.65\text{e-}2)} & 0.493 (±5.90\text{e-}2) & 0.806 (±3.92\text{e-}2) & 0.767 (±5.64\text{e-}2) \\
0.009 & \textbf{0.965 (±6.47\text{e-}3)} & 0.591 (±6.58\text{e-}2) & 0.790 (±3.80\text{e-}2) & 0.804 (±4.76\text{e-}2) \\
0.01 & \textbf{0.956 (±1.39\text{e-}2)} & 0.632 (±6.34\text{e-}2) & 0.809 (±3.70\text{e-}2) & 0.831 (±4.33\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_precision_summary.tex <==
\begin{tabular}{ccccc}
\toprule
SNR & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & \textbf{0.963 (±1.29\text{e-}2)} & 0.540 (±5.08\text{e-}2) & 0.910 (±2.79\text{e-}2) & 0.857 (±3.55\text{e-}2) \\
0.002 & \textbf{0.979 (±5.23\text{e-}3)} & 0.663 (±4.38\text{e-}2) & 0.916 (±2.11\text{e-}2) & 0.886 (±2.95\text{e-}2) \\
0.003 & \textbf{0.990 (±2.64\text{e-}3)} & 0.795 (±4.87\text{e-}2) & 0.933 (±1.93\text{e-}2) & 0.890 (±3.44\text{e-}2) \\
0.004 & \textbf{0.985 (±3.68\text{e-}3)} & 0.773 (±5.34\text{e-}2) & 0.910 (±1.99\text{e-}2) & 0.901 (±3.13\text{e-}2) \\
0.005 & \textbf{0.989 (±3.30\text{e-}3)} & 0.806 (±5.29\text{e-}2) & 0.904 (±2.25\text{e-}2) & 0.886 (±3.98\text{e-}2) \\
0.006 & \textbf{0.991 (±2.68\text{e-}3)} & 0.853 (±4.12\text{e-}2) & 0.898 (±2.48\text{e-}2) & 0.923 (±3.17\text{e-}2) \\
0.007 & \textbf{0.990 (±2.72\text{e-}3)} & 0.849 (±5.01\text{e-}2) & 0.926 (±2.03\text{e-}2) & 0.901 (±3.83\text{e-}2) \\
0.008 & \textbf{0.993 (±1.71\text{e-}3)} & 0.884 (±3.39\text{e-}2) & 0.919 (±2.02\text{e-}2) & 0.928 (±2.93\text{e-}2) \\
0.009 & \textbf{0.992 (±1.99\text{e-}3)} & 0.856 (±5.06\text{e-}2) & 0.897 (±2.26\text{e-}2) & 0.944 (±2.62\text{e-}2) \\
0.01 & \textbf{0.993 (±2.03\text{e-}3)} & 0.930 (±2.97\text{e-}2) & 0.910 (±2.18\text{e-}2) & 0.919 (±3.24\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_rmse_intensity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
SNR & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & \textbf{391.029 (±27.95)} & 993.066 (±65.28) & \textbf{445.655 (±46.08)} & 586.331 (±50.33) \\
0.002 & \textbf{270.335 (±21.23)} & 730.395 (±52.94) & 363.919 (±45.71) & 447.926 (±30.42) \\
0.003 & \textbf{345.410 (±28.45)} & 613.066 (±50.06) & \textbf{304.318 (±42.30)} & 390.594 (±32.57) \\
0.004 & \textbf{231.382 (±19.87)} & 549.730 (±46.14) & 357.094 (±45.97) & 364.192 (±28.71) \\
0.005 & \textbf{232.233 (±18.57)} & 500.846 (±45.73) & 350.732 (±52.15) & 328.572 (±24.69) \\
0.006 & \textbf{225.045 (±24.82)} & 452.682 (±44.44) & \textbf{286.954 (±38.66)} & 285.851 (±22.00) \\
0.007 & \textbf{193.572 (±22.05)} & 418.621 (±39.78) & 301.904 (±44.89) & 317.468 (±32.74) \\
0.008 & \textbf{168.974 (±16.16)} & 392.309 (±38.03) & 296.145 (±44.70) & 277.189 (±24.38) \\
0.009 & \textbf{150.439 (±17.03)} & 335.897 (±26.94) & 301.649 (±48.37) & 266.356 (±26.99) \\
0.01 & \textbf{197.536 (±20.15)} & 418.327 (±45.33) & 325.663 (±51.87) & 273.902 (±26.63) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_rmse_mean_back_summary.tex <==
\begin{tabular}{ccccc}
\toprule
SNR & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & \textbf{42.903 (±5.91)} & 578.705 (±95.64) & 112.093 (±5.75) & 284.914 (±54.89) \\
0.002 & \textbf{33.665 (±4.23)} & 402.923 (±69.73) & 94.819 (±14.19) & 195.645 (±29.90) \\
0.003 & \textbf{33.752 (±6.64)} & 246.414 (±48.56) & 95.116 (±9.74) & 149.195 (±28.44) \\
0.004 & \textbf{29.107 (±4.97)} & 265.140 (±46.76) & 133.497 (±17.85) & 156.892 (±26.32) \\
0.005 & \textbf{16.749 (±2.12)} & 259.837 (±48.19) & 120.460 (±12.23) & 107.387 (±17.37) \\
0.006 & \textbf{10.011 (±2.46)} & 213.746 (±40.08) & 48.175 (±6.20) & 91.021 (±17.97) \\
0.007 & \textbf{43.516 (±5.42)} & 160.372 (±31.70) & 100.532 (±11.28) & 104.415 (±19.87) \\
0.008 & \textbf{11.807 (±2.33)} & 177.442 (±42.37) & 86.568 (±9.17) & 89.376 (±17.27) \\
0.009 & \textbf{9.206 (±3.03)} & 132.045 (±34.32) & 94.023 (±6.23) & 79.379 (±17.85) \\
0.01 & \textbf{32.360 (±5.63)} & 132.318 (±26.75) & 78.550 (±5.72) & 81.518 (±17.52) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_rmse_mean_fluoro_summary.tex <==
\begin{tabular}{ccccc}
\toprule
SNR & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & 198.313 (±14.53) & 198.000 (±14.99) & \textbf{122.405 (±3.59)} & 355.402 (±70.19) \\
0.002 & \textbf{130.545 (±8.29)} & \textbf{132.549 (±8.81)} & \textbf{145.176 (±18.35)} & 259.664 (±46.21) \\
0.003 & 252.762 (±11.68) & 244.347 (±14.71) & \textbf{128.588 (±15.14)} & 210.426 (±41.38) \\
0.004 & \textbf{135.493 (±7.53)} & \textbf{134.661 (±10.13)} & 167.031 (±19.89) & 214.199 (±41.62) \\
0.005 & \textbf{138.743 (±11.80)} & \textbf{136.743 (±14.21)} & \textbf{127.419 (±14.58)} & \textbf{161.402 (±29.53)} \\
0.006 & 134.897 (±17.77) & \textbf{121.066 (±21.41)} & \textbf{99.658 (±14.98)} & \textbf{155.509 (±45.84)} \\
0.007 & \textbf{124.511 (±10.46)} & \textbf{116.954 (±16.40)} & \textbf{141.237 (±16.25)} & \textbf{150.308 (±29.66)} \\
0.008 & \textbf{83.718 (±13.85)} & \textbf{76.478 (±17.60)} & 130.927 (±14.64) & 157.364 (±34.85) \\
0.009 & \textbf{76.962 (±5.27)} & \textbf{77.303 (±8.68)} & 133.531 (±8.76) & 134.735 (±36.14) \\
0.01 & \textbf{132.805 (±10.99)} & \textbf{150.469 (±20.56)} & \textbf{141.545 (±15.50)} & \textbf{113.062 (±21.74)} \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_rmse_sd_back_summary.tex <==
\begin{tabular}{cccc}
\toprule
SNR & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & \textbf{4.92\text{e+}4 (±4.75\text{e+}3)} & 8.31\text{e+}4 (±2.43\text{e+}3) & 1.17\text{e+}6 (±1.13\text{e+}5) \\
0.002 & \textbf{3.35\text{e+}4 (±2.37\text{e+}3)} & 6.34\text{e+}4 (±5.82\text{e+}3) & 5.83\text{e+}5 (±5.60\text{e+}4) \\
0.003 & \textbf{5.04\text{e+}4 (±9.17\text{e+}3)} & 8.55\text{e+}4 (±1.71\text{e+}4) & 3.79\text{e+}5 (±3.77\text{e+}4) \\
0.004 & \textbf{2.82\text{e+}4 (±4.61\text{e+}3)} & 9.25\text{e+}4 (±1.89\text{e+}4) & 2.90\text{e+}5 (±2.82\text{e+}4) \\
0.005 & \textbf{3.85\text{e+}4 (±3.33\text{e+}3)} & 9.07\text{e+}4 (±1.60\text{e+}4) & 2.29\text{e+}5 (±2.26\text{e+}4) \\
0.006 & \textbf{1.56\text{e+}4 (±1.14\text{e+}3)} & 4.06\text{e+}4 (±9.83\text{e+}3) & 1.79\text{e+}5 (±1.86\text{e+}4) \\
0.007 & \textbf{4.43\text{e+}4 (±1.50\text{e+}3)} & 7.80\text{e+}4 (±1.60\text{e+}4) & 1.62\text{e+}5 (±1.64\text{e+}4) \\
0.008 & \textbf{9931.415 (±1094.86)} & 6.22\text{e+}4 (±8.49\text{e+}3) & 1.42\text{e+}5 (±1.49\text{e+}4) \\
0.009 & \textbf{2.59\text{e+}4 (±6.13\text{e+}3)} & 8.13\text{e+}4 (±1.45\text{e+}4) & 1.19\text{e+}5 (±1.24\text{e+}4) \\
0.01 & \textbf{1.69\text{e+}4 (±1.38\text{e+}3)} & 6.45\text{e+}4 (±9.81\text{e+}3) & 1.15\text{e+}5 (±1.17\text{e+}4) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_rmse_sd_fluoro_summary.tex <==
\begin{tabular}{cccc}
\toprule
SNR & CRJMCMC & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & 515.803 (±40.69) & 1.20\text{e+}6 (±1.14\text{e+}5) & \textbf{320.083 (±52.21)} \\
0.002 & \textbf{351.360 (±13.18)} & 6.40\text{e+}5 (±6.44\text{e+}4) & 460.007 (±73.23) \\
0.003 & \textbf{494.416 (±33.26)} & 4.27\text{e+}5 (±4.42\text{e+}4) & \textbf{543.884 (±81.58)} \\
0.004 & \textbf{328.296 (±9.99)} & 3.39\text{e+}5 (±3.62\text{e+}4) & 645.404 (±91.01) \\
0.005 & \textbf{377.706 (±16.03)} & 2.65\text{e+}5 (±2.80\text{e+}4) & 668.577 (±87.90) \\
0.006 & \textbf{309.035 (±39.17)} & 2.42\text{e+}5 (±2.68\text{e+}4) & 662.368 (±92.25) \\
0.007 & \textbf{344.830 (±32.24)} & 1.95\text{e+}5 (±2.09\text{e+}4) & 743.042 (±94.08) \\
0.008 & \textbf{285.537 (±21.30)} & 1.89\text{e+}5 (±2.17\text{e+}4) & 760.997 (±99.90) \\
0.009 & \textbf{241.601 (±23.19)} & 1.67\text{e+}5 (±1.82\text{e+}4) & 725.815 (±94.78) \\
0.01 & \textbf{296.616 (±29.01)} & 1.78\text{e+}5 (±2.25\text{e+}4) & 804.878 (±98.32) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_sensitivity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
SNR & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & \textbf{0.790 (±3.51\text{e-}2)} & 0.424 (±4.81\text{e-}2) & \textbf{0.756 (±4.68\text{e-}2)} & 0.594 (±5.69\text{e-}2) \\
0.002 & \textbf{0.898 (±2.23\text{e-}2)} & 0.527 (±5.52\text{e-}2) & \textbf{0.885 (±3.15\text{e-}2)} & 0.707 (±5.62\text{e-}2) \\
0.003 & 0.830 (±3.17\text{e-}2) & 0.484 (±5.61\text{e-}2) & \textbf{0.930 (±2.12\text{e-}2)} & 0.765 (±5.48\text{e-}2) \\
0.004 & \textbf{0.952 (±1.30\text{e-}2)} & 0.566 (±6.50\text{e-}2) & 0.898 (±3.21\text{e-}2) & 0.788 (±5.64\text{e-}2) \\
0.005 & \textbf{0.917 (±2.25\text{e-}2)} & 0.626 (±6.41\text{e-}2) & \textbf{0.921 (±2.79\text{e-}2)} & 0.836 (±4.89\text{e-}2) \\
0.006 & \textbf{0.922 (±2.17\text{e-}2)} & 0.591 (±7.05\text{e-}2) & \textbf{0.948 (±2.10\text{e-}2)} & 0.823 (±5.47\text{e-}2) \\
0.007 & \textbf{0.976 (±6.68\text{e-}3)} & 0.674 (±6.67\text{e-}2) & 0.946 (±2.06\text{e-}2) & 0.860 (±4.81\text{e-}2) \\
0.008 & \textbf{0.958 (±1.62\text{e-}2)} & 0.625 (±7.17\text{e-}2) & \textbf{0.945 (±2.29\text{e-}2)} & 0.839 (±5.79\text{e-}2) \\
0.009 & \textbf{0.982 (±4.58\text{e-}3)} & 0.728 (±7.10\text{e-}2) & \textbf{0.960 (±1.79\text{e-}2)} & 0.880 (±4.87\text{e-}2) \\
0.01 & \textbf{0.965 (±1.47\text{e-}2)} & 0.692 (±6.68\text{e-}2) & \textbf{0.930 (±2.59\text{e-}2)} & 0.908 (±4.13\text{e-}2) \\
\bottomrule
\end{tabular}


==> supplementary/sim_tables/extreme_snr_specificity_summary.tex <==
\begin{tabular}{ccccc}
\toprule
SNR & CRJMCMC & Factorial HMM & Monotonic MAP & Sequential MAP \\
\midrule
0.001 & \textbf{0.922 (±1.73\text{e-}2)} & 0.509 (±5.19\text{e-}2) & 0.794 (±5.00\text{e-}2) & 0.810 (±3.70\text{e-}2) \\
0.002 & \textbf{0.929 (±1.83\text{e-}2)} & 0.568 (±5.47\text{e-}2) & 0.760 (±4.70\text{e-}2) & 0.821 (±3.40\text{e-}2) \\
0.003 & \textbf{0.966 (±1.01\text{e-}2)} & 0.737 (±5.00\text{e-}2) & 0.796 (±4.81\text{e-}2) & 0.819 (±3.73\text{e-}2) \\
0.004 & \textbf{0.945 (±1.56\text{e-}2)} & 0.700 (±5.97\text{e-}2) & 0.744 (±5.09\text{e-}2) & 0.849 (±3.14\text{e-}2) \\
0.005 & \textbf{0.962 (±1.00\text{e-}2)} & 0.711 (±5.70\text{e-}2) & 0.745 (±4.90\text{e-}2) & 0.834 (±3.50\text{e-}2) \\
0.006 & \textbf{0.969 (±9.89\text{e-}3)} & 0.760 (±6.10\text{e-}2) & 0.730 (±5.60\text{e-}2) & 0.878 (±2.78\text{e-}2) \\
0.007 & \textbf{0.953 (±1.44\text{e-}2)} & 0.726 (±5.63\text{e-}2) & 0.780 (±4.70\text{e-}2) & 0.839 (±4.00\text{e-}2) \\
0.008 & \textbf{0.975 (±6.74\text{e-}3)} & 0.792 (±5.42\text{e-}2) & 0.759 (±5.16\text{e-}2) & 0.885 (±2.78\text{e-}2) \\
0.009 & \textbf{0.972 (±7.13\text{e-}3)} & 0.752 (±6.04\text{e-}2) & 0.713 (±5.35\text{e-}2) & 0.898 (±2.17\text{e-}2) \\
0.01 & \textbf{0.979 (±5.97\text{e-}3)} & 0.878 (±4.39\text{e-}2) & 0.767 (±5.20\text{e-}2) & 0.885 (±2.65\text{e-}2) \\
\bottomrule
\end{tabular}

